Optimized Distortion and Proportional Fairness in Voting

A voting rule decides on a probability distribution over a set of m alternatives, based on rankings of those alternatives provided by agents. We assume that agents have cardinal utility functions over the alternatives, but voting rules have access to only the rankings induced by these utilities. We evaluate how well voting rules do on measures of social welfare and of proportional fairness, computed based on the hidden utility functions. In particular, we study the distortion of voting rules, which is a worst-case measure. It is an approximation ratio comparing the utilitarian social welfare of the optimum outcome to the social welfare produced by the outcome selected by the voting rule, in the worst case over possible input profiles and utility functions that are consistent with the input. The previous literature has studied distortion with unit-sum utility functions (which are normalized to sum to 1), and left a small asymptotic gap in the best possible distortion. Using tools from the theory of fair multi-winner elections, we propose the first voting rule which achieves the optimal distortion $\Theta(\sqrt{m})$ for unit-sum utilities. Our voting rule also achieves optimum $\Theta(\sqrt{m})$ distortion for a larger class of utilities, including unit-range and approval (0/1) utilities. We then take a worst-case approach to a quantitative measure of the fairness of a voting rule, called proportional fairness. Informally, it measures whether the influence of cohesive groups of agents on the voting outcome is proportional to the group size. We show that there is a voting rule which, without knowledge of the utilities, can achieve a $\Theta(\log m)$-approximation to proportional fairness, and thus also to Nash welfare and to the core, making it interesting for applications in participatory budgeting. For all three approximations, we show that $\Theta(\log m)$ is the best possible.

==> distortion-two-alternative-plot-standalone.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\newcommand{\profile}{\vec{\sigma}}

% This file was created with tikzplotlib v0.10.1.
\begin{document}
	
\begin{tikzpicture}[scale=0.9]

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{green}{RGB}{0,128,0}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{purple}{RGB}{128,0,128}
    
    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=1,
      at={(1,1)},
    %   draw opacity=1,
      text opacity=1,
      legend pos=outer north east,
      anchor=north west,
      draw=none,
    },
    tick align=outside,
    % tick pos=left,
    x grid style={darkgray176},
    xlabel={$\alpha(\profile)$ (fraction of voters preferring $a_1$ over $a_2$)},
    xmajorgrids,
    xmin=0, xmax=1,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={$\beta(\profile)$ (probabilitiy placed on $a_1$)},
    ymajorgrids,
    ymin=0, ymax=1,
    ytick style={color=black},
    xtick={0, 0.25, 0.5, 0.75, 1},
    ytick={0, 0.25, 0.5, 0.75, 1},
    % axis equal
    ]
    \addplot [semithick, blue]
    table {%
    0 0
    0.001001001001001 0.00199700599101797
    0.002002002002002 0.00398407567348544
    0.003003003003003 0.00596129194194688
    0.004004004004004 0.00792873679993559
    0.005005005005005 0.00988649137201483
    0.00600600600600601 0.0118346359156247
    0.00700700700700701 0.0137732498327386
    0.00800800800800801 0.0157024116813318
    0.00900900900900901 0.0176221991866677
    0.01001001001001 0.019532689252403
    0.011011011011011 0.0214339579715162
    0.012012012012012 0.0233260806370627
    0.013013013013013 0.02520913175276
    0.014014014014014 0.0270831850434047
    0.015015015015015 0.0289483134651263
    0.016016016016016 0.0308045892154796
    0.017017017017017 0.0326520837433791
    0.018018018018018 0.0344908677588775
    0.019019019019019 0.0363210112427927
    0.02002002002002 0.0381425834561847
    0.021021021021021 0.0399556529496851
    0.022022022022022 0.0417602875726833
    0.023023023023023 0.0435565544823698
    0.024024024024024 0.0453445201526415
    0.025025025025025 0.0471242503828696
    0.026026026026026 0.0488958103065334
    0.027027027027027 0.0506592643997224
    0.028028028028028 0.052414676489509
    0.029029029029029 0.0541621097621936
    0.03003003003003 0.0559016267714254
    0.031031031031031 0.0576332894461998
    0.032032032032032 0.0593571590987358
    0.033033033033033 0.0610732964322345
    0.034034034034034 0.0627817615485215
    0.035035035035035 0.064482613955575
    0.036036036036036 0.0661759125749412
    0.037037037037037 0.0678617157490397
    0.038038038038038 0.0695400812483603
    0.039039039039039 0.0712110662785528
    0.04004004004004 0.072874727487413
    0.041041041041041 0.0745311209717646
    0.042042042042042 0.0761803022842407
    0.043043043043043 0.0778223264399653
    0.044044044044044 0.0794572479231378
    0.045045045045045 0.0810851206935207
    0.046046046046046 0.0827059981928327
    0.047047047047047 0.08431993335105
    0.048048048048048 0.0859269785926152
    0.049049049049049 0.0875271858425572
    0.05005005005005 0.0891206065325222
    0.0510510510510511 0.0907072916067186
    0.0520520520520521 0.0922872915277764
    0.0530530530530531 0.0938606562825225
    0.0540540540540541 0.095427435387674
    0.0550550550550551 0.0969876778954495
    0.0560560560560561 0.0985414323991022
    0.0570570570570571 0.100088747038373
    0.0580580580580581 0.101629669504867
    0.0590590590590591 0.103164247047355
    0.0600600600600601 0.104692526476999
    0.0610610610610611 0.106214554172506
    0.0620620620620621 0.107730376085206
    0.0630630630630631 0.109240037744066
    0.0640640640640641 0.110743584260625
    0.0650650650650651 0.112241060333869
    0.0660660660660661 0.113732510255031
    0.0670670670670671 0.115217977912331
    0.0680680680680681 0.116697506795647
    0.0690690690690691 0.118171140001119
    0.0700700700700701 0.119638920235696
    0.0710710710710711 0.12110088982162
    0.0720720720720721 0.122557090700838
    0.0730730730730731 0.124007564439369
    0.0740740740740741 0.125452352231604
    0.0750750750750751 0.126891494904544
    0.0760760760760761 0.128325032921988
    0.0770770770770771 0.129753006388658
    0.0780780780780781 0.131175455054275
    0.0790790790790791 0.132592418317574
    0.0800800800800801 0.134003935230267
    0.0810810810810811 0.135410044500954
    0.0820820820820821 0.136810784498981
    0.0830830830830831 0.138206193258247
    0.0840840840840841 0.13959630848096
    0.0850850850850851 0.140981167541341
    0.0860860860860861 0.142360807489284
    0.0870870870870871 0.14373526505396
    0.0880880880880881 0.145104576647383
    0.0890890890890891 0.146468778367922
    0.0900900900900901 0.147827906003765
    0.0910910910910911 0.149181995036351
    0.0920920920920921 0.150531080643735
    0.0930930930930931 0.151875197703934
    0.0940940940940941 0.153214380798208
    0.0950950950950951 0.154548664214314
    0.0960960960960961 0.155878081949705
    0.0970970970970971 0.157202667714702
    0.0980980980980981 0.158522454935608
    0.0990990990990991 0.159837476757799
    0.1001001001001 0.161147766048764
    0.101101101101101 0.162453355401108
    0.102102102102102 0.163754277135519
    0.103103103103103 0.1650505633037
    0.104104104104104 0.166342245691253
    0.105105105105105 0.167629355820538
    0.106106106106106 0.168911924953488
    0.107107107107107 0.170189984094394
    0.108108108108108 0.171463563992652
    0.109109109109109 0.172732695145471
    0.11011011011011 0.17399740780056
    0.111111111111111 0.175257731958763
    0.112112112112112 0.176513697376678
    0.113113113113113 0.177765333569235
    0.114114114114114 0.179012669812241
    0.115115115115115 0.180255735144895
    0.116116116116116 0.181494558372275
    0.117117117117117 0.182729168067792
    0.118118118118118 0.183959592575608
    0.119119119119119 0.185185860013036
    0.12012012012012 0.186407998272897
    0.121121121121121 0.187626035025862
    0.122122122122122 0.188839997722752
    0.123123123123123 0.19004991359682
    0.124124124124124 0.191255809666
    0.125125125125125 0.192457712735131
    0.126126126126126 0.193655649398151
    0.127127127127127 0.194849646040268
    0.128128128128128 0.196039728840101
    0.129129129129129 0.197225923771801
    0.13013013013013 0.19840825660714
    0.131131131131131 0.199586752917578
    0.132132132132132 0.200761438076305
    0.133133133133133 0.201932337260259
    0.134134134134134 0.203099475452119
    0.135135135135135 0.204262877442274
    0.136136136136136 0.20542256783077
    0.137137137137137 0.206578571029235
    0.138138138138138 0.207730911262774
    0.139139139139139 0.208879612571853
    0.14014014014014 0.21002469881415
    0.141141141141141 0.211166193666393
    0.142142142142142 0.21230412062617
    0.143143143143143 0.213438503013718
    0.144144144144144 0.2145693639737
    0.145145145145145 0.215696726476947
    0.146146146146146 0.216820613322193
    0.147147147147147 0.21794104713778
    0.148148148148148 0.219058050383352
    0.149149149149149 0.220171645351518
    0.15015015015015 0.22128185416951
    0.151151151151151 0.22238869880081
    0.152152152152152 0.223492201046763
    0.153153153153153 0.224592382548173
    0.154154154154154 0.225689264786877
    0.155155155155155 0.226782869087303
    0.156156156156156 0.227873216618015
    0.157157157157157 0.228960328393229
    0.158158158158158 0.230044225274321
    0.159159159159159 0.231124927971317
    0.16016016016016 0.232202457044361
    0.161161161161161 0.233276832905176
    0.162162162162162 0.234348075818495
    0.163163163163163 0.235416205903488
    0.164164164164164 0.236481243135167
    0.165165165165165 0.237543207345779
    0.166166166166166 0.238602118226176
    0.167167167167167 0.23965799532718
    0.168168168168168 0.240710858060925
    0.169169169169169 0.241760725702187
    0.17017017017017 0.242807617389701
    0.171171171171171 0.243851552127458
    0.172172172172172 0.244892548785993
    0.173173173173173 0.24593062610366
    0.174174174174174 0.246965802687882
    0.175175175175175 0.247998097016405
    0.176176176176176 0.24902752743852
    0.177177177177177 0.250054112176287
    0.178178178178178 0.251077869325734
    0.179179179179179 0.25209881685805
    0.18018018018018 0.253116972620763
    0.181181181181181 0.254132354338904
    0.182182182182182 0.255144979616162
    0.183183183183183 0.256154865936019
    0.184184184184184 0.257162030662883
    0.185185185185185 0.258166491043203
    0.186186186186186 0.259168264206571
    0.187187187187187 0.260167367166812
    0.188188188188188 0.26116381682307
    0.189189189189189 0.262157629960872
    0.19019019019019 0.263148823253188
    0.191191191191191 0.264137413261476
    0.192192192192192 0.265123416436716
    0.193193193193193 0.266106849120438
    0.194194194194194 0.267087727545731
    0.195195195195195 0.268066067838248
    0.196196196196196 0.269041886017199
    0.197197197197197 0.27001519799633
    0.198198198198198 0.270986019584899
    0.199199199199199 0.271954366488631
    0.2002002002002 0.272920254310675
    0.201201201201201 0.273883698552544
    0.202202202202202 0.274844714615046
    0.203203203203203 0.275803317799205
    0.204204204204204 0.276759523307176
    0.205205205205205 0.277713346243146
    0.206206206206206 0.278664801614232
    0.207207207207207 0.279613904331358
    0.208208208208208 0.280560669210139
    0.209209209209209 0.281505110971743
    0.21021021021021 0.28244724424375
    0.211211211211211 0.283387083560998
    0.212212212212212 0.284324643366432
    0.213213213213213 0.285259938011925
    0.214214214214214 0.28619298175911
    0.215215215215215 0.287123788780193
    0.216216216216216 0.288052373158756
    0.217217217217217 0.288978748890562
    0.218218218218218 0.289902929884342
    0.219219219219219 0.29082492996258
    0.22022022022022 0.291744762862285
    0.221221221221221 0.292662442235764
    0.222222222222222 0.293577981651376
    0.223223223223223 0.294491394594289
    0.224224224224224 0.295402694467221
    0.225225225225225 0.29631189459118
    0.226226226226226 0.297219008206193
    0.227227227227227 0.298124048472031
    0.228228228228228 0.29902702846892
    0.229229229229229 0.299927961198258
    0.23023023023023 0.300826859583308
    0.231231231231231 0.3017237364699
    0.232232232232232 0.302618604627115
    0.233233233233233 0.303511476747971
    0.234234234234234 0.304402365450093
    0.235235235235235 0.305291283276385
    0.236236236236236 0.306178242695693
    0.237237237237237 0.307063256103456
    0.238238238238238 0.30794633582236
    0.239239239239239 0.308827494102981
    0.24024024024024 0.309706743124418
    0.241241241241241 0.310584094994928
    0.242242242242242 0.31145956175255
    0.243243243243243 0.312333155365723
    0.244244244244244 0.313204887733901
    0.245245245245245 0.314074770688159
    0.246246246246246 0.314942815991792
    0.247247247247247 0.315809035340919
    0.248248248248248 0.316673440365065
    0.249249249249249 0.317536042627749
    0.25025025025025 0.318396853627065
    0.251251251251251 0.319255884796254
    0.252252252252252 0.320113147504272
    0.253253253253253 0.320968653056358
    0.254254254254254 0.321822412694584
    0.255255255255255 0.322674437598416
    0.256256256256256 0.323524738885257
    0.257257257257257 0.324373327610993
    0.258258258258258 0.325220214770527
    0.259259259259259 0.326065411298315
    0.26026026026026 0.326908928068895
    0.261261261261261 0.327750775897406
    0.262262262262262 0.32859096554011
    0.263263263263263 0.329429507694907
    0.264264264264264 0.330266413001838
    0.265265265265265 0.331101692043596
    0.266266266266266 0.331935355346023
    0.267267267267267 0.332767413378607
    0.268268268268268 0.333597876554971
    0.269269269269269 0.334426755233361
    0.27027027027027 0.335254059717129
    0.271271271271271 0.33607980025521
    0.272272272272272 0.336903987042596
    0.273273273273273 0.337726630220805
    0.274274274274274 0.338547739878349
    0.275275275275275 0.339367326051192
    0.276276276276276 0.34018539872321
    0.277277277277277 0.341001967826642
    0.278278278278278 0.341817043242544
    0.279279279279279 0.342630634801227
    0.28028028028028 0.343442752282705
    0.281281281281281 0.34425340541713
    0.282282282282282 0.345062603885227
    0.283283283283283 0.345870357318724
    0.284284284284284 0.346676675300775
    0.285285285285285 0.347481567366391
    0.286286286286286 0.348285043002852
    0.287287287287287 0.349087111650123
    0.288288288288288 0.349887782701272
    0.289289289289289 0.350687065502872
    0.29029029029029 0.35148496935541
    0.291291291291291 0.352281503513688
    0.292292292292292 0.35307667718722
    0.293293293293293 0.35387049954063
    0.294294294294294 0.354662979694041
    0.295295295295295 0.355454126723463
    0.296296296296296 0.356243949661181
    0.297297297297297 0.357032457496136
    0.298298298298298 0.357819659174303
    0.299299299299299 0.358605563599066
    0.3003003003003 0.359390179631593
    0.301301301301301 0.360173516091206
    0.302302302302302 0.360955581755743
    0.303303303303303 0.361736385361927
    0.304304304304304 0.362515935605722
    0.305305305305305 0.363294241142696
    0.306306306306306 0.364071310588369
    0.307307307307307 0.364847152518573
    0.308308308308308 0.365621775469794
    0.309309309309309 0.366395187939521
    0.31031031031031 0.367167398386591
    0.311311311311311 0.367938415231528
    0.312312312312312 0.368708246856883
    0.313313313313313 0.369476901607567
    0.314314314314314 0.370244387791183
    0.315315315315315 0.371010713678363
    0.316316316316316 0.371775887503086
    0.317317317317317 0.372539917463012
    0.318318318318318 0.373302811719796
    0.319319319319319 0.374064578399417
    0.32032032032032 0.374825225592488
    0.321321321321321 0.375584761354574
    0.322322322322322 0.376343193706507
    0.323323323323323 0.377100530634692
    0.324324324324324 0.377856780091417
    0.325325325325325 0.378611949995161
    0.326326326326326 0.379366048230891
    0.327327327327327 0.380119082650372
    0.328328328328328 0.380871061072455
    0.329329329329329 0.381621991283383
    0.33033033033033 0.382371881037081
    0.331331331331331 0.383120738055446
    0.332332332332332 0.383868570028642
    0.333333333333333 0.384615384615385
    0.334334334334334 0.385361189443227
    0.335335335335335 0.386105992108843
    0.336336336336336 0.386849800178312
    0.337337337337337 0.387592621187393
    0.338338338338338 0.388334462641807
    0.339339339339339 0.389075332017508
    0.34034034034034 0.389815236760963
    0.341341341341341 0.390554184289414
    0.342342342342342 0.391292181991158
    0.343343343343343 0.392029237225806
    0.344344344344344 0.392765357324555
    0.345345345345345 0.393500549590446
    0.346346346346346 0.394234821298634
    0.347347347347347 0.39496817969664
    0.348348348348348 0.395700632004614
    0.349349349349349 0.396432185415592
    0.35035035035035 0.397162847095747
    0.351351351351351 0.397892624184646
    0.352352352352352 0.398621523795502
    0.353353353353353 0.399349553015418
    0.354354354354354 0.400076718905642
    0.355355355355355 0.400803028501808
    0.356356356356356 0.401528488814185
    0.357357357357357 0.402253106827915
    0.358358358358358 0.402976889503259
    0.359359359359359 0.403699843775836
    0.36036036036036 0.404421976556858
    0.361361361361361 0.405143294733371
    0.362362362362362 0.405863805168487
    0.363363363363363 0.406583514701621
    0.364364364364364 0.407302430148718
    0.365365365365365 0.408020558302489
    0.366366366366366 0.408737905932637
    0.367367367367367 0.409454479786085
    0.368368368368368 0.410170286587205
    0.369369369369369 0.410885333038038
    0.37037037037037 0.411599625818522
    0.371371371371371 0.412313171586712
    0.372372372372372 0.413025976979001
    0.373373373373373 0.413738048610338
    0.374374374374374 0.41444939307445
    0.375375375375375 0.415160016944054
    0.376376376376376 0.415869926771074
    0.377377377377377 0.416579129086857
    0.378378378378378 0.417287630402385
    0.379379379379379 0.417995437208482
    0.38038038038038 0.418702555976032
    0.381381381381381 0.419408993156182
    0.382382382382382 0.420114755180555
    0.383383383383383 0.420819848461449
    0.384384384384384 0.421524279392051
    0.385385385385385 0.422228054346636
    0.386386386386386 0.422931179680772
    0.387387387387387 0.423633661731521
    0.388388388388388 0.42433550681764
    0.389389389389389 0.425036721239782
    0.39039039039039 0.425737311280695
    0.391391391391391 0.426437283205414
    0.392392392392392 0.427136643261467
    0.393393393393393 0.427835397679061
    0.394394394394394 0.428533552671283
    0.395395395395395 0.429231114434289
    0.396396396396396 0.4299280891475
    0.397397397397397 0.430624482973789
    0.398398398398398 0.431320302059676
    0.399399399399399 0.432015552535514
    0.4004004004004 0.432710240515678
    0.401401401401401 0.433404372098752
    0.402402402402402 0.434097953367718
    0.403403403403403 0.434790990390137
    0.404404404404404 0.435483489218339
    0.405405405405405 0.436175455889601
    0.406406406406406 0.436866896426334
    0.407407407407407 0.437557816836263
    0.408408408408408 0.438248223112608
    0.409409409409409 0.438938121234266
    0.41041041041041 0.439627517165987
    0.411411411411411 0.440316416858554
    0.412412412412412 0.441004826248963
    0.413413413413413 0.441692751260596
    0.414414414414414 0.442380197803399
    0.415415415415415 0.443067171774056
    0.416416416416416 0.443753679056166
    0.417417417417417 0.444439725520413
    0.418418418418418 0.445125317024743
    0.419419419419419 0.445810459414531
    0.42042042042042 0.446495158522758
    0.421421421421421 0.447179420170178
    0.422422422422422 0.447863250165489
    0.423423423423423 0.448546654305503
    0.424424424424424 0.449229638375311
    0.425425425425425 0.449912208148457
    0.426426426426426 0.4505943693871
    0.427427427427427 0.451276127842184
    0.428428428428428 0.4519574892536
    0.429429429429429 0.452638459350356
    0.43043043043043 0.453319043850738
    0.431431431431431 0.453999248462474
    0.432432432432432 0.454679078882901
    0.433433433433433 0.455358540799123
    0.434434434434434 0.456037639888177
    0.435435435435435 0.456716381817193
    0.436436436436436 0.457394772243554
    0.437437437437437 0.458072816815058
    0.438438438438438 0.45875052117008
    0.439439439439439 0.459427890937724
    0.44044044044044 0.460104931737991
    0.441441441441441 0.460781649181932
    0.442442442442442 0.461458048871805
    0.443443443443443 0.462134136401235
    0.444444444444444 0.462809917355372
    0.445445445445445 0.463485397311042
    0.446446446446446 0.464160581836909
    0.447447447447447 0.464835476493625
    0.448448448448448 0.465510086833988
    0.449449449449449 0.466184418403098
    0.45045045045045 0.466858476738505
    0.451451451451451 0.467532267370369
    0.452452452452452 0.468205795821611
    0.453453453453453 0.468879067608062
    0.454454454454454 0.469552088238624
    0.455455455455455 0.470224863215411
    0.456456456456456 0.470897398033909
    0.457457457457457 0.471569698183126
    0.458458458458458 0.472241769145737
    0.459459459459459 0.472913616398243
    0.46046046046046 0.473585245411114
    0.461461461461461 0.474256661648942
    0.462462462462462 0.47492787057059
    0.463463463463463 0.475598877629343
    0.464464464464464 0.476269688273053
    0.465465465465465 0.476940307944288
    0.466466466466466 0.477610742080485
    0.467467467467467 0.478280996114093
    0.468468468468468 0.47895107547272
    0.469469469469469 0.479620985579287
    0.47047047047047 0.480290731852165
    0.471471471471471 0.480960319705332
    0.472472472472472 0.481629754548512
    0.473473473473473 0.482299041787326
    0.474474474474474 0.482968186823436
    0.475475475475475 0.48363719505469
    0.476476476476476 0.484306071875269
    0.477477477477477 0.484974822675835
    0.478478478478478 0.48564345284367
    0.479479479479479 0.486311967762828
    0.48048048048048 0.486980372814273
    0.481481481481481 0.487648673376029
    0.482482482482482 0.488316874823325
    0.483483483483483 0.488984982528733
    0.484484484484485 0.489653001862319
    0.485485485485485 0.490320938191785
    0.486486486486486 0.490988796882611
    0.487487487487487 0.4916565832982
    0.488488488488488 0.492324302800024
    0.48948948948949 0.492991960747765
    0.49049049049049 0.493659562499457
    0.491491491491491 0.494327113411635
    0.492492492492492 0.494994618839473
    0.493493493493493 0.495662084136929
    0.494494494494495 0.49632951465689
    0.495495495495495 0.496996915751312
    0.496496496496497 0.497664292771365
    0.497497497497497 0.498331651067576
    0.498498498498498 0.498998995989972
    0.4994994994995 0.499666332888221
    0.500500500500501 0.500333667111779
    0.501501501501502 0.501001004010028
    0.502502502502503 0.501668348932424
    0.503503503503503 0.502335707228635
    0.504504504504504 0.503003084248688
    0.505505505505506 0.50367048534311
    0.506506506506507 0.504337915863071
    0.507507507507508 0.505005381160527
    0.508508508508508 0.505672886588365
    0.509509509509509 0.506340437500543
    0.510510510510511 0.507008039252235
    0.511511511511512 0.507675697199976
    0.512512512512513 0.5083434167018
    0.513513513513513 0.509011203117389
    0.514514514514514 0.509679061808215
    0.515515515515516 0.510346998137681
    0.516516516516517 0.511015017471267
    0.517517517517518 0.511683125176675
    0.518518518518518 0.512351326623971
    0.519519519519519 0.513019627185727
    0.520520520520521 0.513688032237172
    0.521521521521522 0.51435654715633
    0.522522522522523 0.515025177324165
    0.523523523523523 0.51569392812473
    0.524524524524524 0.51636280494531
    0.525525525525526 0.517031813176564
    0.526526526526527 0.517700958212674
    0.527527527527528 0.518370245451488
    0.528528528528528 0.519039680294668
    0.529529529529529 0.519709268147835
    0.530530530530531 0.520379014420714
    0.531531531531532 0.52104892452728
    0.532532532532533 0.521719003885907
    0.533533533533533 0.522389257919515
    0.534534534534534 0.523059692055712
    0.535535535535536 0.523730311726947
    0.536536536536537 0.524401122370657
    0.537537537537538 0.52507212942941
    0.538538538538539 0.525743338351058
    0.539539539539539 0.526414754588886
    0.540540540540541 0.527086383601757
    0.541541541541542 0.527758230854263
    0.542542542542543 0.528430301816874
    0.543543543543544 0.529102601966091
    0.544544544544544 0.529775136784589
    0.545545545545546 0.530447911761376
    0.546546546546547 0.531120932391937
    0.547547547547548 0.531794204178389
    0.548548548548549 0.532467732629631
    0.54954954954955 0.533141523261495
    0.550550550550551 0.533815581596902
    0.551551551551552 0.534489913166012
    0.552552552552553 0.535164523506375
    0.553553553553554 0.535839418163091
    0.554554554554555 0.536514602688958
    0.555555555555556 0.537190082644628
    0.556556556556557 0.537865863598765
    0.557557557557558 0.538541951128195
    0.558558558558559 0.539218350818068
    0.55955955955956 0.539895068262009
    0.560560560560561 0.540572109062276
    0.561561561561562 0.54124947882992
    0.562562562562563 0.541927183184942
    0.563563563563564 0.542605227756446
    0.564564564564565 0.543283618182807
    0.565565565565566 0.543962360111823
    0.566566566566567 0.544641459200877
    0.567567567567568 0.545320921117099
    0.568568568568569 0.546000751537526
    0.56956956956957 0.546680956149262
    0.570570570570571 0.547361540649644
    0.571571571571572 0.5480425107464
    0.572572572572573 0.548723872157816
    0.573573573573574 0.5494056306129
    0.574574574574575 0.550087791851543
    0.575575575575576 0.550770361624689
    0.576576576576577 0.551453345694498
    0.577577577577578 0.552136749834511
    0.578578578578579 0.552820579829822
    0.57957957957958 0.553504841477242
    0.580580580580581 0.554189540585469
    0.581581581581582 0.554874682975257
    0.582582582582583 0.555560274479587
    0.583583583583584 0.556246320943834
    0.584584584584585 0.556932828225944
    0.585585585585586 0.557619802196601
    0.586586586586587 0.558307248739404
    0.587587587587588 0.558995173751037
    0.588588588588589 0.559683583141446
    0.58958958958959 0.560372482834013
    0.590590590590591 0.561061878765734
    0.591591591591592 0.561751776887392
    0.592592592592593 0.562442183163737
    0.593593593593594 0.563133103573666
    0.594594594594595 0.563824544110399
    0.595595595595596 0.564516510781661
    0.596596596596597 0.565209009609863
    0.597597597597598 0.565902046632282
    0.598598598598599 0.566595627901248
    0.5995995995996 0.567289759484322
    0.600600600600601 0.567984447464486
    0.601601601601602 0.568679697940324
    0.602602602602603 0.569375517026211
    0.603603603603604 0.5700719108525
    0.604604604604605 0.570768885565711
    0.605605605605606 0.571466447328717
    0.606606606606607 0.572164602320939
    0.607607607607608 0.572863356738533
    0.608608608608609 0.573562716794586
    0.60960960960961 0.574262688719305
    0.610610610610611 0.574963278760218
    0.611611611611612 0.57566449318236
    0.612612612612613 0.576366338268479
    0.613613613613614 0.577068820319228
    0.614614614614615 0.577771945653364
    0.615615615615616 0.578475720607949
    0.616616616616617 0.579180151538551
    0.617617617617618 0.579885244819445
    0.618618618618619 0.580591006843818
    0.61961961961962 0.581297444023968
    0.620620620620621 0.582004562791518
    0.621621621621622 0.582712369597616
    0.622622622622623 0.583420870913142
    0.623623623623624 0.584130073228926
    0.624624624624625 0.584839983055946
    0.625625625625626 0.58555060692555
    0.626626626626627 0.586261951389662
    0.627627627627628 0.586974023020999
    0.628628628628629 0.587686828413288
    0.62962962962963 0.588400374181478
    0.630630630630631 0.589114666961962
    0.631631631631632 0.589829713412795
    0.632632632632633 0.590545520213915
    0.633633633633634 0.591262094067363
    0.634634634634635 0.591979441697511
    0.635635635635636 0.592697569851282
    0.636636636636637 0.593416485298379
    0.637637637637638 0.594136194831513
    0.638638638638639 0.594856705266629
    0.63963963963964 0.595578023443142
    0.640640640640641 0.596300156224164
    0.641641641641642 0.597023110496741
    0.642642642642643 0.597746893172085
    0.643643643643644 0.598471511185815
    0.644644644644645 0.599196971498192
    0.645645645645646 0.599923281094358
    0.646646646646647 0.600650446984582
    0.647647647647648 0.601378476204498
    0.648648648648649 0.602107375815354
    0.64964964964965 0.602837152904253
    0.650650650650651 0.603567814584408
    0.651651651651652 0.604299367995386
    0.652652652652653 0.60503182030336
    0.653653653653654 0.605765178701366
    0.654654654654655 0.606499450409553
    0.655655655655656 0.607234642675445
    0.656656656656657 0.607970762774194
    0.657657657657658 0.608707818008842
    0.658658658658659 0.609445815710586
    0.65965965965966 0.610184763239037
    0.660660660660661 0.610924667982492
    0.661661661661662 0.611665537358193
    0.662662662662663 0.612407378812607
    0.663663663663664 0.613150199821688
    0.664664664664665 0.613894007891157
    0.665665665665666 0.614638810556773
    0.666666666666667 0.615384615384615
    0.667667667667668 0.616131429971358
    0.668668668668669 0.616879261944554
    0.66966966966967 0.617628118962919
    0.670670670670671 0.618378008716617
    0.671671671671672 0.619128938927545
    0.672672672672673 0.619880917349628
    0.673673673673674 0.620633951769109
    0.674674674674675 0.621388050004839
    0.675675675675676 0.622143219908583
    0.676676676676677 0.622899469365309
    0.677677677677678 0.623656806293493
    0.678678678678679 0.624415238645426
    0.67967967967968 0.625174774407512
    0.680680680680681 0.625935421600583
    0.681681681681682 0.626697188280203
    0.682682682682683 0.627460082536988
    0.683683683683684 0.628224112496914
    0.684684684684685 0.628989286321637
    0.685685685685686 0.629755612208817
    0.686686686686687 0.630523098392433
    0.687687687687688 0.631291753143117
    0.688688688688689 0.632061584768472
    0.68968968968969 0.632832601613409
    0.690690690690691 0.633604812060479
    0.691691691691692 0.634378224530206
    0.692692692692693 0.635152847481427
    0.693693693693694 0.635928689411631
    0.694694694694695 0.636705758857305
    0.695695695695696 0.637484064394278
    0.696696696696697 0.638263614638073
    0.697697697697698 0.639044418244257
    0.698698698698699 0.639826483908794
    0.6996996996997 0.640609820368407
    0.700700700700701 0.641394436400934
    0.701701701701702 0.642180340825698
    0.702702702702703 0.642967542503864
    0.703703703703704 0.643756050338819
    0.704704704704705 0.644545873276537
    0.705705705705706 0.645337020305959
    0.706706706706707 0.64612950045937
    0.707707707707708 0.64692332281278
    0.708708708708709 0.647718496486312
    0.70970970970971 0.64851503064459
    0.710710710710711 0.649312934497128
    0.711711711711712 0.650112217298728
    0.712712712712713 0.650912888349877
    0.713713713713714 0.651714956997148
    0.714714714714715 0.652518432633609
    0.715715715715716 0.653323324699225
    0.716716716716717 0.654129642681276
    0.717717717717718 0.654937396114773
    0.718718718718719 0.65574659458287
    0.71971971971972 0.656557247717295
    0.720720720720721 0.657369365198773
    0.721721721721722 0.658182956757456
    0.722722722722723 0.658998032173358
    0.723723723723724 0.65981460127679
    0.724724724724725 0.660632673948808
    0.725725725725726 0.661452260121651
    0.726726726726727 0.662273369779195
    0.727727727727728 0.663096012957404
    0.728728728728729 0.66392019974479
    0.72972972972973 0.66474594028287
    0.730730730730731 0.665573244766639
    0.731731731731732 0.666402123445029
    0.732732732732733 0.667232586621393
    0.733733733733734 0.668064644653977
    0.734734734734735 0.668898307956404
    0.735735735735736 0.669733586998162
    0.736736736736737 0.670570492305093
    0.737737737737738 0.67140903445989
    0.738738738738739 0.672249224102594
    0.73973973973974 0.673091071931105
    0.740740740740741 0.673934588701685
    0.741741741741742 0.674779785229473
    0.742742742742743 0.675626672389007
    0.743743743743744 0.676475261114742
    0.744744744744745 0.677325562401584
    0.745745745745746 0.678177587305416
    0.746746746746747 0.679031346943642
    0.747747747747748 0.679886852495728
    0.748748748748749 0.680744115203746
    0.74974974974975 0.681603146372935
    0.750750750750751 0.682463957372251
    0.751751751751752 0.683326559634935
    0.752752752752753 0.684190964659081
    0.753753753753754 0.685057184008208
    0.754754754754755 0.685925229311841
    0.755755755755756 0.686795112266099
    0.756756756756757 0.687666844634277
    0.757757757757758 0.68854043824745
    0.758758758758759 0.689415905005072
    0.75975975975976 0.690293256875582
    0.760760760760761 0.691172505897019
    0.761761761761762 0.69205366417764
    0.762762762762763 0.692936743896544
    0.763763763763764 0.693821757304307
    0.764764764764765 0.694708716723615
    0.765765765765766 0.695597634549907
    0.766766766766767 0.696488523252029
    0.767767767767768 0.697381395372885
    0.768768768768769 0.698276263530101
    0.76976976976977 0.699173140416692
    0.770770770770771 0.700072038801742
    0.771771771771772 0.70097297153108
    0.772772772772773 0.70187595152797
    0.773773773773774 0.702780991793807
    0.774774774774775 0.70368810540882
    0.775775775775776 0.704597305532779
    0.776776776776777 0.705508605405711
    0.777777777777778 0.706422018348624
    0.778778778778779 0.707337557764236
    0.77977977977978 0.708255237137715
    0.780780780780781 0.70917507003742
    0.781781781781782 0.710097070115658
    0.782782782782783 0.711021251109438
    0.783783783783784 0.711947626841244
    0.784784784784785 0.712876211219807
    0.785785785785786 0.713807018240889
    0.786786786786787 0.714740061988075
    0.787787787787788 0.715675356633568
    0.788788788788789 0.716612916439002
    0.78978978978979 0.71755275575625
    0.790790790790791 0.718494889028257
    0.791791791791792 0.719439330789861
    0.792792792792793 0.720386095668642
    0.793793793793794 0.721335198385768
    0.794794794794795 0.722286653756854
    0.795795795795796 0.723240476692824
    0.796796796796797 0.724196682200795
    0.797797797797798 0.725155285384954
    0.798798798798799 0.726116301447456
    0.7997997997998 0.727079745689325
    0.800800800800801 0.728045633511369
    0.801801801801802 0.729013980415101
    0.802802802802803 0.72998480200367
    0.803803803803804 0.730958113982801
    0.804804804804805 0.731933932161752
    0.805805805805806 0.732912272454269
    0.806806806806807 0.733893150879562
    0.807807807807808 0.734876583563284
    0.808808808808809 0.735862586738524
    0.80980980980981 0.736851176746812
    0.810810810810811 0.737842370039128
    0.811811811811812 0.73883618317693
    0.812812812812813 0.739832632833188
    0.813813813813814 0.740831735793429
    0.814814814814815 0.741833508956796
    0.815815815815816 0.742837969337117
    0.816816816816817 0.743845134063981
    0.817817817817818 0.744855020383838
    0.818818818818819 0.745867645661096
    0.81981981981982 0.746883027379237
    0.820820820820821 0.74790118314195
    0.821821821821822 0.748922130674266
    0.822822822822823 0.749945887823713
    0.823823823823824 0.75097247256148
    0.824824824824825 0.752001902983595
    0.825825825825826 0.753034197312118
    0.826826826826827 0.75406937389634
    0.827827827827828 0.755107451214007
    0.828828828828829 0.756148447872542
    0.82982982982983 0.757192382610299
    0.830830830830831 0.758239274297813
    0.831831831831832 0.759289141939075
    0.832832832832833 0.76034200467282
    0.833833833833834 0.761397881773824
    0.834834834834835 0.762456792654221
    0.835835835835836 0.763518756864832
    0.836836836836837 0.764583794096512
    0.837837837837838 0.765651924181505
    0.838838838838839 0.766723167094824
    0.83983983983984 0.767797542955639
    0.840840840840841 0.768875072028683
    0.841841841841842 0.769955774725679
    0.842842842842843 0.771039671606771
    0.843843843843844 0.772126783381984
    0.844844844844845 0.773217130912696
    0.845845845845846 0.774310735213123
    0.846846846846847 0.775407617451827
    0.847847847847848 0.776507798953237
    0.848848848848849 0.77761130119919
    0.84984984984985 0.778718145830489
    0.850850850850851 0.779828354648482
    0.851851851851852 0.780941949616648
    0.852852852852853 0.78205895286222
    0.853853853853854 0.783179386677807
    0.854854854854855 0.784303273523053
    0.855855855855856 0.7854306360263
    0.856856856856857 0.786561496986282
    0.857857857857858 0.787695879373831
    0.858858858858859 0.788833806333607
    0.85985985985986 0.78997530118585
    0.860860860860861 0.791120387428147
    0.861861861861862 0.792269088737226
    0.862862862862863 0.793421428970765
    0.863863863863864 0.79457743216923
    0.864864864864865 0.795737122557727
    0.865865865865866 0.796900524547881
    0.866866866866867 0.798067662739741
    0.867867867867868 0.799238561923695
    0.868868868868869 0.800413247082422
    0.86986986986987 0.80159174339286
    0.870870870870871 0.802774076228199
    0.871871871871872 0.803960271159899
    0.872872872872873 0.805150353959732
    0.873873873873874 0.806344350601849
    0.874874874874875 0.807542287264869
    0.875875875875876 0.808744190334
    0.876876876876877 0.80995008640318
    0.877877877877878 0.811160002277248
    0.878878878878879 0.812373964974138
    0.87987987987988 0.813592001727103
    0.880880880880881 0.814814139986964
    0.881881881881882 0.816040407424392
    0.882882882882883 0.817270831932208
    0.883883883883884 0.818505441627725
    0.884884884884885 0.819744264855105
    0.885885885885886 0.820987330187759
    0.886886886886887 0.822234666430765
    0.887887887887888 0.823486302623322
    0.888888888888889 0.824742268041237
    0.88988988988989 0.82600259219944
    0.890890890890891 0.827267304854528
    0.891891891891892 0.828536436007348
    0.892892892892893 0.829810015905606
    0.893893893893894 0.831088075046512
    0.894894894894895 0.832370644179462
    0.895895895895896 0.833657754308747
    0.896896896896897 0.8349494366963
    0.897897897897898 0.836245722864481
    0.898898898898899 0.837546644598892
    0.8998998998999 0.838852233951236
    0.900900900900901 0.840162523242201
    0.901901901901902 0.841477545064392
    0.902902902902903 0.842797332285299
    0.903903903903904 0.844121918050295
    0.904904904904905 0.845451335785686
    0.905905905905906 0.846785619201792
    0.906906906906907 0.848124802296066
    0.907907907907908 0.849468919356265
    0.908908908908909 0.850818004963649
    0.90990990990991 0.852172093996235
    0.910910910910911 0.853531221632078
    0.911911911911912 0.854895423352617
    0.912912912912913 0.85626473494604
    0.913913913913914 0.857639192510716
    0.914914914914915 0.859018832458659
    0.915915915915916 0.86040369151904
    0.916916916916917 0.861793806741753
    0.917917917917918 0.863189215501019
    0.918918918918919 0.864589955499046
    0.91991991991992 0.865996064769733
    0.920920920920921 0.867407581682426
    0.921921921921922 0.868824544945725
    0.922922922922923 0.870246993611342
    0.923923923923924 0.871674967078012
    0.924924924924925 0.873108505095456
    0.925925925925926 0.874547647768396
    0.926926926926927 0.875992435560631
    0.927927927927928 0.877442909299162
    0.928928928928929 0.87889911017838
    0.92992992992993 0.880361079764304
    0.930930930930931 0.881828859998881
    0.931931931931932 0.883302493204353
    0.932932932932933 0.884782022087668
    0.933933933933934 0.886267489744969
    0.934934934934935 0.887758939666131
    0.935935935935936 0.889256415739375
    0.936936936936937 0.890759962255934
    0.937937937937938 0.892269623914794
    0.938938938938939 0.893785445827494
    0.93993993993994 0.895307473523001
    0.940940940940941 0.896835752952645
    0.941941941941942 0.898370330495133
    0.942942942942943 0.899911252961627
    0.943943943943944 0.901458567600898
    0.944944944944945 0.903012322104551
    0.945945945945946 0.904572564612326
    0.946946946946947 0.906139343717477
    0.947947947947948 0.907712708472224
    0.948948948948949 0.909292708393282
    0.94994994994995 0.910879393467478
    0.950950950950951 0.912472814157443
    0.951951951951952 0.914073021407385
    0.952952952952953 0.91568006664895
    0.953953953953954 0.917294001807167
    0.954954954954955 0.918914879306479
    0.955955955955956 0.920542752076862
    0.956956956956957 0.922177673560035
    0.957957957957958 0.923819697715759
    0.958958958958959 0.925468879028235
    0.95995995995996 0.927125272512587
    0.960960960960961 0.928788933721447
    0.961961961961962 0.93045991875164
    0.962962962962963 0.93213828425096
    0.963963963963964 0.933824087425059
    0.964964964964965 0.935517386044425
    0.965965965965966 0.937218238451478
    0.966966966966967 0.938926703567765
    0.967967967967968 0.940642840901264
    0.968968968968969 0.9423667105538
    0.96996996996997 0.944098373228575
    0.970970970970971 0.945837890237806
    0.971971971971972 0.947585323510491
    0.972972972972973 0.949340735600278
    0.973973973973974 0.951104189693467
    0.974974974974975 0.95287574961713
    0.975975975975976 0.954655479847358
    0.976976976976977 0.95644344551763
    0.977977977977978 0.958239712427317
    0.978978978978979 0.960044347050315
    0.97997997997998 0.961857416543815
    0.980980980980981 0.963678988757207
    0.981981981981982 0.965509132241122
    0.982982982982983 0.967347916256621
    0.983983983983984 0.969195410784521
    0.984984984984985 0.971051686534874
    0.985985985985986 0.972916814956595
    0.986986986986987 0.97479086824724
    0.987987987987988 0.976673919362937
    0.988988988988989 0.978566042028484
    0.98998998998999 0.980467310747597
    0.990990990990991 0.982377800813332
    0.991991991991992 0.984297588318668
    0.992992992992993 0.986226750167261
    0.993993993993994 0.988165364084375
    0.994994994994995 0.990113508627985
    0.995995995995996 0.992071263200064
    0.996996996996997 0.994038708058053
    0.997997997997998 0.996015924326515
    0.998998998998999 0.998002994008982
    1 1
    };
    \addlegendentry{Unit sum distortion}
    \addplot [semithick, red]
    table {%
    0 0
    0.001001001001001 0.001001001001001
    0.002002002002002 0.002002002002002
    0.003003003003003 0.003003003003003
    0.004004004004004 0.004004004004004
    0.005005005005005 0.005005005005005
    0.00600600600600601 0.00600600600600601
    0.00700700700700701 0.00700700700700701
    0.00800800800800801 0.00800800800800801
    0.00900900900900901 0.00900900900900901
    0.01001001001001 0.01001001001001
    0.011011011011011 0.011011011011011
    0.012012012012012 0.012012012012012
    0.013013013013013 0.013013013013013
    0.014014014014014 0.014014014014014
    0.015015015015015 0.015015015015015
    0.016016016016016 0.016016016016016
    0.017017017017017 0.017017017017017
    0.018018018018018 0.018018018018018
    0.019019019019019 0.019019019019019
    0.02002002002002 0.02002002002002
    0.021021021021021 0.021021021021021
    0.022022022022022 0.022022022022022
    0.023023023023023 0.023023023023023
    0.024024024024024 0.024024024024024
    0.025025025025025 0.025025025025025
    0.026026026026026 0.026026026026026
    0.027027027027027 0.027027027027027
    0.028028028028028 0.028028028028028
    0.029029029029029 0.029029029029029
    0.03003003003003 0.03003003003003
    0.031031031031031 0.031031031031031
    0.032032032032032 0.032032032032032
    0.033033033033033 0.033033033033033
    0.034034034034034 0.034034034034034
    0.035035035035035 0.035035035035035
    0.036036036036036 0.036036036036036
    0.037037037037037 0.037037037037037
    0.038038038038038 0.038038038038038
    0.039039039039039 0.039039039039039
    0.04004004004004 0.04004004004004
    0.041041041041041 0.041041041041041
    0.042042042042042 0.042042042042042
    0.043043043043043 0.043043043043043
    0.044044044044044 0.044044044044044
    0.045045045045045 0.045045045045045
    0.046046046046046 0.046046046046046
    0.047047047047047 0.047047047047047
    0.048048048048048 0.048048048048048
    0.049049049049049 0.049049049049049
    0.05005005005005 0.05005005005005
    0.0510510510510511 0.0510510510510511
    0.0520520520520521 0.0520520520520521
    0.0530530530530531 0.0530530530530531
    0.0540540540540541 0.0540540540540541
    0.0550550550550551 0.0550550550550551
    0.0560560560560561 0.0560560560560561
    0.0570570570570571 0.0570570570570571
    0.0580580580580581 0.0580580580580581
    0.0590590590590591 0.0590590590590591
    0.0600600600600601 0.0600600600600601
    0.0610610610610611 0.0610610610610611
    0.0620620620620621 0.0620620620620621
    0.0630630630630631 0.0630630630630631
    0.0640640640640641 0.0640640640640641
    0.0650650650650651 0.0650650650650651
    0.0660660660660661 0.0660660660660661
    0.0670670670670671 0.0670670670670671
    0.0680680680680681 0.0680680680680681
    0.0690690690690691 0.0690690690690691
    0.0700700700700701 0.0700700700700701
    0.0710710710710711 0.0710710710710711
    0.0720720720720721 0.0720720720720721
    0.0730730730730731 0.0730730730730731
    0.0740740740740741 0.0740740740740741
    0.0750750750750751 0.0750750750750751
    0.0760760760760761 0.0760760760760761
    0.0770770770770771 0.0770770770770771
    0.0780780780780781 0.0780780780780781
    0.0790790790790791 0.0790790790790791
    0.0800800800800801 0.0800800800800801
    0.0810810810810811 0.0810810810810811
    0.0820820820820821 0.0820820820820821
    0.0830830830830831 0.0830830830830831
    0.0840840840840841 0.0840840840840841
    0.0850850850850851 0.0850850850850851
    0.0860860860860861 0.0860860860860861
    0.0870870870870871 0.0870870870870871
    0.0880880880880881 0.0880880880880881
    0.0890890890890891 0.0890890890890891
    0.0900900900900901 0.0900900900900901
    0.0910910910910911 0.0910910910910911
    0.0920920920920921 0.0920920920920921
    0.0930930930930931 0.0930930930930931
    0.0940940940940941 0.0940940940940941
    0.0950950950950951 0.0950950950950951
    0.0960960960960961 0.0960960960960961
    0.0970970970970971 0.0970970970970971
    0.0980980980980981 0.0980980980980981
    0.0990990990990991 0.0990990990990991
    0.1001001001001 0.1001001001001
    0.101101101101101 0.101101101101101
    0.102102102102102 0.102102102102102
    0.103103103103103 0.103103103103103
    0.104104104104104 0.104104104104104
    0.105105105105105 0.105105105105105
    0.106106106106106 0.106106106106106
    0.107107107107107 0.107107107107107
    0.108108108108108 0.108108108108108
    0.109109109109109 0.109109109109109
    0.11011011011011 0.11011011011011
    0.111111111111111 0.111111111111111
    0.112112112112112 0.112112112112112
    0.113113113113113 0.113113113113113
    0.114114114114114 0.114114114114114
    0.115115115115115 0.115115115115115
    0.116116116116116 0.116116116116116
    0.117117117117117 0.117117117117117
    0.118118118118118 0.118118118118118
    0.119119119119119 0.119119119119119
    0.12012012012012 0.12012012012012
    0.121121121121121 0.121121121121121
    0.122122122122122 0.122122122122122
    0.123123123123123 0.123123123123123
    0.124124124124124 0.124124124124124
    0.125125125125125 0.125125125125125
    0.126126126126126 0.126126126126126
    0.127127127127127 0.127127127127127
    0.128128128128128 0.128128128128128
    0.129129129129129 0.129129129129129
    0.13013013013013 0.13013013013013
    0.131131131131131 0.131131131131131
    0.132132132132132 0.132132132132132
    0.133133133133133 0.133133133133133
    0.134134134134134 0.134134134134134
    0.135135135135135 0.135135135135135
    0.136136136136136 0.136136136136136
    0.137137137137137 0.137137137137137
    0.138138138138138 0.138138138138138
    0.139139139139139 0.139139139139139
    0.14014014014014 0.14014014014014
    0.141141141141141 0.141141141141141
    0.142142142142142 0.142142142142142
    0.143143143143143 0.143143143143143
    0.144144144144144 0.144144144144144
    0.145145145145145 0.145145145145145
    0.146146146146146 0.146146146146146
    0.147147147147147 0.147147147147147
    0.148148148148148 0.148148148148148
    0.149149149149149 0.149149149149149
    0.15015015015015 0.15015015015015
    0.151151151151151 0.151151151151151
    0.152152152152152 0.152152152152152
    0.153153153153153 0.153153153153153
    0.154154154154154 0.154154154154154
    0.155155155155155 0.155155155155155
    0.156156156156156 0.156156156156156
    0.157157157157157 0.157157157157157
    0.158158158158158 0.158158158158158
    0.159159159159159 0.159159159159159
    0.16016016016016 0.16016016016016
    0.161161161161161 0.161161161161161
    0.162162162162162 0.162162162162162
    0.163163163163163 0.163163163163163
    0.164164164164164 0.164164164164164
    0.165165165165165 0.165165165165165
    0.166166166166166 0.166166166166166
    0.167167167167167 0.167167167167167
    0.168168168168168 0.168168168168168
    0.169169169169169 0.169169169169169
    0.17017017017017 0.17017017017017
    0.171171171171171 0.171171171171171
    0.172172172172172 0.172172172172172
    0.173173173173173 0.173173173173173
    0.174174174174174 0.174174174174174
    0.175175175175175 0.175175175175175
    0.176176176176176 0.176176176176176
    0.177177177177177 0.177177177177177
    0.178178178178178 0.178178178178178
    0.179179179179179 0.179179179179179
    0.18018018018018 0.18018018018018
    0.181181181181181 0.181181181181181
    0.182182182182182 0.182182182182182
    0.183183183183183 0.183183183183183
    0.184184184184184 0.184184184184184
    0.185185185185185 0.185185185185185
    0.186186186186186 0.186186186186186
    0.187187187187187 0.187187187187187
    0.188188188188188 0.188188188188188
    0.189189189189189 0.189189189189189
    0.19019019019019 0.19019019019019
    0.191191191191191 0.191191191191191
    0.192192192192192 0.192192192192192
    0.193193193193193 0.193193193193193
    0.194194194194194 0.194194194194194
    0.195195195195195 0.195195195195195
    0.196196196196196 0.196196196196196
    0.197197197197197 0.197197197197197
    0.198198198198198 0.198198198198198
    0.199199199199199 0.199199199199199
    0.2002002002002 0.2002002002002
    0.201201201201201 0.201201201201201
    0.202202202202202 0.202202202202202
    0.203203203203203 0.203203203203203
    0.204204204204204 0.204204204204204
    0.205205205205205 0.205205205205205
    0.206206206206206 0.206206206206206
    0.207207207207207 0.207207207207207
    0.208208208208208 0.208208208208208
    0.209209209209209 0.209209209209209
    0.21021021021021 0.21021021021021
    0.211211211211211 0.211211211211211
    0.212212212212212 0.212212212212212
    0.213213213213213 0.213213213213213
    0.214214214214214 0.214214214214214
    0.215215215215215 0.215215215215215
    0.216216216216216 0.216216216216216
    0.217217217217217 0.217217217217217
    0.218218218218218 0.218218218218218
    0.219219219219219 0.219219219219219
    0.22022022022022 0.22022022022022
    0.221221221221221 0.221221221221221
    0.222222222222222 0.222222222222222
    0.223223223223223 0.223223223223223
    0.224224224224224 0.224224224224224
    0.225225225225225 0.225225225225225
    0.226226226226226 0.226226226226226
    0.227227227227227 0.227227227227227
    0.228228228228228 0.228228228228228
    0.229229229229229 0.229229229229229
    0.23023023023023 0.23023023023023
    0.231231231231231 0.231231231231231
    0.232232232232232 0.232232232232232
    0.233233233233233 0.233233233233233
    0.234234234234234 0.234234234234234
    0.235235235235235 0.235235235235235
    0.236236236236236 0.236236236236236
    0.237237237237237 0.237237237237237
    0.238238238238238 0.238238238238238
    0.239239239239239 0.239239239239239
    0.24024024024024 0.24024024024024
    0.241241241241241 0.241241241241241
    0.242242242242242 0.242242242242242
    0.243243243243243 0.243243243243243
    0.244244244244244 0.244244244244244
    0.245245245245245 0.245245245245245
    0.246246246246246 0.246246246246246
    0.247247247247247 0.247247247247247
    0.248248248248248 0.248248248248248
    0.249249249249249 0.249249249249249
    0.25025025025025 0.25025025025025
    0.251251251251251 0.251251251251251
    0.252252252252252 0.252252252252252
    0.253253253253253 0.253253253253253
    0.254254254254254 0.254254254254254
    0.255255255255255 0.255255255255255
    0.256256256256256 0.256256256256256
    0.257257257257257 0.257257257257257
    0.258258258258258 0.258258258258258
    0.259259259259259 0.259259259259259
    0.26026026026026 0.26026026026026
    0.261261261261261 0.261261261261261
    0.262262262262262 0.262262262262262
    0.263263263263263 0.263263263263263
    0.264264264264264 0.264264264264264
    0.265265265265265 0.265265265265265
    0.266266266266266 0.266266266266266
    0.267267267267267 0.267267267267267
    0.268268268268268 0.268268268268268
    0.269269269269269 0.269269269269269
    0.27027027027027 0.27027027027027
    0.271271271271271 0.271271271271271
    0.272272272272272 0.272272272272272
    0.273273273273273 0.273273273273273
    0.274274274274274 0.274274274274274
    0.275275275275275 0.275275275275275
    0.276276276276276 0.276276276276276
    0.277277277277277 0.277277277277277
    0.278278278278278 0.278278278278278
    0.279279279279279 0.279279279279279
    0.28028028028028 0.28028028028028
    0.281281281281281 0.281281281281281
    0.282282282282282 0.282282282282282
    0.283283283283283 0.283283283283283
    0.284284284284284 0.284284284284284
    0.285285285285285 0.285285285285285
    0.286286286286286 0.286286286286286
    0.287287287287287 0.287287287287287
    0.288288288288288 0.288288288288288
    0.289289289289289 0.289289289289289
    0.29029029029029 0.29029029029029
    0.291291291291291 0.291291291291291
    0.292292292292292 0.292292292292292
    0.293293293293293 0.293293293293293
    0.294294294294294 0.294294294294294
    0.295295295295295 0.295295295295295
    0.296296296296296 0.296296296296296
    0.297297297297297 0.297297297297297
    0.298298298298298 0.298298298298298
    0.299299299299299 0.299299299299299
    0.3003003003003 0.3003003003003
    0.301301301301301 0.301301301301301
    0.302302302302302 0.302302302302302
    0.303303303303303 0.303303303303303
    0.304304304304304 0.304304304304304
    0.305305305305305 0.305305305305305
    0.306306306306306 0.306306306306306
    0.307307307307307 0.307307307307307
    0.308308308308308 0.308308308308308
    0.309309309309309 0.309309309309309
    0.31031031031031 0.31031031031031
    0.311311311311311 0.311311311311311
    0.312312312312312 0.312312312312312
    0.313313313313313 0.313313313313313
    0.314314314314314 0.314314314314314
    0.315315315315315 0.315315315315315
    0.316316316316316 0.316316316316316
    0.317317317317317 0.317317317317317
    0.318318318318318 0.318318318318318
    0.319319319319319 0.319319319319319
    0.32032032032032 0.32032032032032
    0.321321321321321 0.321321321321321
    0.322322322322322 0.322322322322322
    0.323323323323323 0.323323323323323
    0.324324324324324 0.324324324324324
    0.325325325325325 0.325325325325325
    0.326326326326326 0.326326326326326
    0.327327327327327 0.327327327327327
    0.328328328328328 0.328328328328328
    0.329329329329329 0.329329329329329
    0.33033033033033 0.33033033033033
    0.331331331331331 0.331331331331331
    0.332332332332332 0.332332332332332
    0.333333333333333 0.333333333333333
    0.334334334334334 0.334334334334334
    0.335335335335335 0.335335335335335
    0.336336336336336 0.336336336336336
    0.337337337337337 0.337337337337337
    0.338338338338338 0.338338338338338
    0.339339339339339 0.339339339339339
    0.34034034034034 0.34034034034034
    0.341341341341341 0.341341341341341
    0.342342342342342 0.342342342342342
    0.343343343343343 0.343343343343343
    0.344344344344344 0.344344344344344
    0.345345345345345 0.345345345345345
    0.346346346346346 0.346346346346346
    0.347347347347347 0.347347347347347
    0.348348348348348 0.348348348348348
    0.349349349349349 0.349349349349349
    0.35035035035035 0.35035035035035
    0.351351351351351 0.351351351351351
    0.352352352352352 0.352352352352352
    0.353353353353353 0.353353353353353
    0.354354354354354 0.354354354354354
    0.355355355355355 0.355355355355355
    0.356356356356356 0.356356356356356
    0.357357357357357 0.357357357357357
    0.358358358358358 0.358358358358358
    0.359359359359359 0.359359359359359
    0.36036036036036 0.36036036036036
    0.361361361361361 0.361361361361361
    0.362362362362362 0.362362362362362
    0.363363363363363 0.363363363363363
    0.364364364364364 0.364364364364364
    0.365365365365365 0.365365365365365
    0.366366366366366 0.366366366366366
    0.367367367367367 0.367367367367367
    0.368368368368368 0.368368368368368
    0.369369369369369 0.369369369369369
    0.37037037037037 0.37037037037037
    0.371371371371371 0.371371371371371
    0.372372372372372 0.372372372372372
    0.373373373373373 0.373373373373373
    0.374374374374374 0.374374374374374
    0.375375375375375 0.375375375375375
    0.376376376376376 0.376376376376376
    0.377377377377377 0.377377377377377
    0.378378378378378 0.378378378378378
    0.379379379379379 0.379379379379379
    0.38038038038038 0.38038038038038
    0.381381381381381 0.381381381381381
    0.382382382382382 0.382382382382382
    0.383383383383383 0.383383383383383
    0.384384384384384 0.384384384384384
    0.385385385385385 0.385385385385385
    0.386386386386386 0.386386386386386
    0.387387387387387 0.387387387387387
    0.388388388388388 0.388388388388388
    0.389389389389389 0.389389389389389
    0.39039039039039 0.39039039039039
    0.391391391391391 0.391391391391391
    0.392392392392392 0.392392392392392
    0.393393393393393 0.393393393393393
    0.394394394394394 0.394394394394394
    0.395395395395395 0.395395395395395
    0.396396396396396 0.396396396396396
    0.397397397397397 0.397397397397397
    0.398398398398398 0.398398398398398
    0.399399399399399 0.399399399399399
    0.4004004004004 0.4004004004004
    0.401401401401401 0.401401401401401
    0.402402402402402 0.402402402402402
    0.403403403403403 0.403403403403403
    0.404404404404404 0.404404404404404
    0.405405405405405 0.405405405405405
    0.406406406406406 0.406406406406406
    0.407407407407407 0.407407407407407
    0.408408408408408 0.408408408408408
    0.409409409409409 0.409409409409409
    0.41041041041041 0.41041041041041
    0.411411411411411 0.411411411411411
    0.412412412412412 0.412412412412412
    0.413413413413413 0.413413413413413
    0.414414414414414 0.414414414414414
    0.415415415415415 0.415415415415415
    0.416416416416416 0.416416416416416
    0.417417417417417 0.417417417417417
    0.418418418418418 0.418418418418418
    0.419419419419419 0.419419419419419
    0.42042042042042 0.42042042042042
    0.421421421421421 0.421421421421421
    0.422422422422422 0.422422422422422
    0.423423423423423 0.423423423423423
    0.424424424424424 0.424424424424424
    0.425425425425425 0.425425425425425
    0.426426426426426 0.426426426426426
    0.427427427427427 0.427427427427427
    0.428428428428428 0.428428428428428
    0.429429429429429 0.429429429429429
    0.43043043043043 0.43043043043043
    0.431431431431431 0.431431431431431
    0.432432432432432 0.432432432432432
    0.433433433433433 0.433433433433433
    0.434434434434434 0.434434434434434
    0.435435435435435 0.435435435435435
    0.436436436436436 0.436436436436436
    0.437437437437437 0.437437437437437
    0.438438438438438 0.438438438438438
    0.439439439439439 0.439439439439439
    0.44044044044044 0.44044044044044
    0.441441441441441 0.441441441441441
    0.442442442442442 0.442442442442442
    0.443443443443443 0.443443443443443
    0.444444444444444 0.444444444444444
    0.445445445445445 0.445445445445445
    0.446446446446446 0.446446446446446
    0.447447447447447 0.447447447447447
    0.448448448448448 0.448448448448448
    0.449449449449449 0.449449449449449
    0.45045045045045 0.45045045045045
    0.451451451451451 0.451451451451451
    0.452452452452452 0.452452452452452
    0.453453453453453 0.453453453453453
    0.454454454454454 0.454454454454454
    0.455455455455455 0.455455455455455
    0.456456456456456 0.456456456456456
    0.457457457457457 0.457457457457457
    0.458458458458458 0.458458458458458
    0.459459459459459 0.459459459459459
    0.46046046046046 0.46046046046046
    0.461461461461461 0.461461461461461
    0.462462462462462 0.462462462462462
    0.463463463463463 0.463463463463463
    0.464464464464464 0.464464464464464
    0.465465465465465 0.465465465465465
    0.466466466466466 0.466466466466466
    0.467467467467467 0.467467467467467
    0.468468468468468 0.468468468468468
    0.469469469469469 0.469469469469469
    0.47047047047047 0.47047047047047
    0.471471471471471 0.471471471471471
    0.472472472472472 0.472472472472472
    0.473473473473473 0.473473473473473
    0.474474474474474 0.474474474474474
    0.475475475475475 0.475475475475475
    0.476476476476476 0.476476476476476
    0.477477477477477 0.477477477477477
    0.478478478478478 0.478478478478478
    0.479479479479479 0.479479479479479
    0.48048048048048 0.48048048048048
    0.481481481481481 0.481481481481481
    0.482482482482482 0.482482482482482
    0.483483483483483 0.483483483483483
    0.484484484484485 0.484484484484485
    0.485485485485485 0.485485485485485
    0.486486486486486 0.486486486486486
    0.487487487487487 0.487487487487487
    0.488488488488488 0.488488488488488
    0.48948948948949 0.48948948948949
    0.49049049049049 0.49049049049049
    0.491491491491491 0.491491491491491
    0.492492492492492 0.492492492492492
    0.493493493493493 0.493493493493493
    0.494494494494495 0.494494494494495
    0.495495495495495 0.495495495495495
    0.496496496496497 0.496496496496497
    0.497497497497497 0.497497497497497
    0.498498498498498 0.498498498498498
    0.4994994994995 0.4994994994995
    0.500500500500501 0.500500500500501
    0.501501501501502 0.501501501501502
    0.502502502502503 0.502502502502503
    0.503503503503503 0.503503503503503
    0.504504504504504 0.504504504504504
    0.505505505505506 0.505505505505506
    0.506506506506507 0.506506506506507
    0.507507507507508 0.507507507507508
    0.508508508508508 0.508508508508508
    0.509509509509509 0.509509509509509
    0.510510510510511 0.510510510510511
    0.511511511511512 0.511511511511512
    0.512512512512513 0.512512512512513
    0.513513513513513 0.513513513513513
    0.514514514514514 0.514514514514514
    0.515515515515516 0.515515515515516
    0.516516516516517 0.516516516516517
    0.517517517517518 0.517517517517518
    0.518518518518518 0.518518518518518
    0.519519519519519 0.519519519519519
    0.520520520520521 0.520520520520521
    0.521521521521522 0.521521521521522
    0.522522522522523 0.522522522522523
    0.523523523523523 0.523523523523523
    0.524524524524524 0.524524524524524
    0.525525525525526 0.525525525525526
    0.526526526526527 0.526526526526527
    0.527527527527528 0.527527527527528
    0.528528528528528 0.528528528528528
    0.529529529529529 0.529529529529529
    0.530530530530531 0.530530530530531
    0.531531531531532 0.531531531531532
    0.532532532532533 0.532532532532533
    0.533533533533533 0.533533533533533
    0.534534534534534 0.534534534534534
    0.535535535535536 0.535535535535536
    0.536536536536537 0.536536536536537
    0.537537537537538 0.537537537537538
    0.538538538538539 0.538538538538539
    0.539539539539539 0.539539539539539
    0.540540540540541 0.540540540540541
    0.541541541541542 0.541541541541542
    0.542542542542543 0.542542542542543
    0.543543543543544 0.543543543543544
    0.544544544544544 0.544544544544544
    0.545545545545546 0.545545545545546
    0.546546546546547 0.546546546546547
    0.547547547547548 0.547547547547548
    0.548548548548549 0.548548548548549
    0.54954954954955 0.54954954954955
    0.550550550550551 0.550550550550551
    0.551551551551552 0.551551551551552
    0.552552552552553 0.552552552552553
    0.553553553553554 0.553553553553554
    0.554554554554555 0.554554554554555
    0.555555555555556 0.555555555555556
    0.556556556556557 0.556556556556557
    0.557557557557558 0.557557557557558
    0.558558558558559 0.558558558558559
    0.55955955955956 0.55955955955956
    0.560560560560561 0.560560560560561
    0.561561561561562 0.561561561561562
    0.562562562562563 0.562562562562563
    0.563563563563564 0.563563563563564
    0.564564564564565 0.564564564564565
    0.565565565565566 0.565565565565566
    0.566566566566567 0.566566566566567
    0.567567567567568 0.567567567567568
    0.568568568568569 0.568568568568569
    0.56956956956957 0.56956956956957
    0.570570570570571 0.570570570570571
    0.571571571571572 0.571571571571572
    0.572572572572573 0.572572572572573
    0.573573573573574 0.573573573573574
    0.574574574574575 0.574574574574575
    0.575575575575576 0.575575575575576
    0.576576576576577 0.576576576576577
    0.577577577577578 0.577577577577578
    0.578578578578579 0.578578578578579
    0.57957957957958 0.57957957957958
    0.580580580580581 0.580580580580581
    0.581581581581582 0.581581581581582
    0.582582582582583 0.582582582582583
    0.583583583583584 0.583583583583584
    0.584584584584585 0.584584584584585
    0.585585585585586 0.585585585585586
    0.586586586586587 0.586586586586587
    0.587587587587588 0.587587587587588
    0.588588588588589 0.588588588588589
    0.58958958958959 0.58958958958959
    0.590590590590591 0.590590590590591
    0.591591591591592 0.591591591591592
    0.592592592592593 0.592592592592593
    0.593593593593594 0.593593593593594
    0.594594594594595 0.594594594594595
    0.595595595595596 0.595595595595596
    0.596596596596597 0.596596596596597
    0.597597597597598 0.597597597597598
    0.598598598598599 0.598598598598599
    0.5995995995996 0.5995995995996
    0.600600600600601 0.600600600600601
    0.601601601601602 0.601601601601602
    0.602602602602603 0.602602602602603
    0.603603603603604 0.603603603603604
    0.604604604604605 0.604604604604605
    0.605605605605606 0.605605605605606
    0.606606606606607 0.606606606606607
    0.607607607607608 0.607607607607608
    0.608608608608609 0.608608608608609
    0.60960960960961 0.60960960960961
    0.610610610610611 0.610610610610611
    0.611611611611612 0.611611611611612
    0.612612612612613 0.612612612612613
    0.613613613613614 0.613613613613614
    0.614614614614615 0.614614614614615
    0.615615615615616 0.615615615615616
    0.616616616616617 0.616616616616617
    0.617617617617618 0.617617617617618
    0.618618618618619 0.618618618618619
    0.61961961961962 0.61961961961962
    0.620620620620621 0.620620620620621
    0.621621621621622 0.621621621621622
    0.622622622622623 0.622622622622623
    0.623623623623624 0.623623623623624
    0.624624624624625 0.624624624624625
    0.625625625625626 0.625625625625626
    0.626626626626627 0.626626626626627
    0.627627627627628 0.627627627627628
    0.628628628628629 0.628628628628629
    0.62962962962963 0.62962962962963
    0.630630630630631 0.630630630630631
    0.631631631631632 0.631631631631632
    0.632632632632633 0.632632632632633
    0.633633633633634 0.633633633633634
    0.634634634634635 0.634634634634635
    0.635635635635636 0.635635635635636
    0.636636636636637 0.636636636636637
    0.637637637637638 0.637637637637638
    0.638638638638639 0.638638638638639
    0.63963963963964 0.63963963963964
    0.640640640640641 0.640640640640641
    0.641641641641642 0.641641641641642
    0.642642642642643 0.642642642642643
    0.643643643643644 0.643643643643644
    0.644644644644645 0.644644644644645
    0.645645645645646 0.645645645645646
    0.646646646646647 0.646646646646647
    0.647647647647648 0.647647647647648
    0.648648648648649 0.648648648648649
    0.64964964964965 0.64964964964965
    0.650650650650651 0.650650650650651
    0.651651651651652 0.651651651651652
    0.652652652652653 0.652652652652653
    0.653653653653654 0.653653653653654
    0.654654654654655 0.654654654654655
    0.655655655655656 0.655655655655656
    0.656656656656657 0.656656656656657
    0.657657657657658 0.657657657657658
    0.658658658658659 0.658658658658659
    0.65965965965966 0.65965965965966
    0.660660660660661 0.660660660660661
    0.661661661661662 0.661661661661662
    0.662662662662663 0.662662662662663
    0.663663663663664 0.663663663663664
    0.664664664664665 0.664664664664665
    0.665665665665666 0.665665665665666
    0.666666666666667 0.666666666666667
    0.667667667667668 0.667667667667668
    0.668668668668669 0.668668668668669
    0.66966966966967 0.66966966966967
    0.670670670670671 0.670670670670671
    0.671671671671672 0.671671671671672
    0.672672672672673 0.672672672672673
    0.673673673673674 0.673673673673674
    0.674674674674675 0.674674674674675
    0.675675675675676 0.675675675675676
    0.676676676676677 0.676676676676677
    0.677677677677678 0.677677677677678
    0.678678678678679 0.678678678678679
    0.67967967967968 0.67967967967968
    0.680680680680681 0.680680680680681
    0.681681681681682 0.681681681681682
    0.682682682682683 0.682682682682683
    0.683683683683684 0.683683683683684
    0.684684684684685 0.684684684684685
    0.685685685685686 0.685685685685686
    0.686686686686687 0.686686686686687
    0.687687687687688 0.687687687687688
    0.688688688688689 0.688688688688689
    0.68968968968969 0.68968968968969
    0.690690690690691 0.690690690690691
    0.691691691691692 0.691691691691692
    0.692692692692693 0.692692692692693
    0.693693693693694 0.693693693693694
    0.694694694694695 0.694694694694695
    0.695695695695696 0.695695695695696
    0.696696696696697 0.696696696696697
    0.697697697697698 0.697697697697698
    0.698698698698699 0.698698698698699
    0.6996996996997 0.6996996996997
    0.700700700700701 0.700700700700701
    0.701701701701702 0.701701701701702
    0.702702702702703 0.702702702702703
    0.703703703703704 0.703703703703704
    0.704704704704705 0.704704704704705
    0.705705705705706 0.705705705705706
    0.706706706706707 0.706706706706707
    0.707707707707708 0.707707707707708
    0.708708708708709 0.708708708708709
    0.70970970970971 0.70970970970971
    0.710710710710711 0.710710710710711
    0.711711711711712 0.711711711711712
    0.712712712712713 0.712712712712713
    0.713713713713714 0.713713713713714
    0.714714714714715 0.714714714714715
    0.715715715715716 0.715715715715716
    0.716716716716717 0.716716716716717
    0.717717717717718 0.717717717717718
    0.718718718718719 0.718718718718719
    0.71971971971972 0.71971971971972
    0.720720720720721 0.720720720720721
    0.721721721721722 0.721721721721722
    0.722722722722723 0.722722722722723
    0.723723723723724 0.723723723723724
    0.724724724724725 0.724724724724725
    0.725725725725726 0.725725725725726
    0.726726726726727 0.726726726726727
    0.727727727727728 0.727727727727728
    0.728728728728729 0.728728728728729
    0.72972972972973 0.72972972972973
    0.730730730730731 0.730730730730731
    0.731731731731732 0.731731731731732
    0.732732732732733 0.732732732732733
    0.733733733733734 0.733733733733734
    0.734734734734735 0.734734734734735
    0.735735735735736 0.735735735735736
    0.736736736736737 0.736736736736737
    0.737737737737738 0.737737737737738
    0.738738738738739 0.738738738738739
    0.73973973973974 0.73973973973974
    0.740740740740741 0.740740740740741
    0.741741741741742 0.741741741741742
    0.742742742742743 0.742742742742743
    0.743743743743744 0.743743743743744
    0.744744744744745 0.744744744744745
    0.745745745745746 0.745745745745746
    0.746746746746747 0.746746746746747
    0.747747747747748 0.747747747747748
    0.748748748748749 0.748748748748749
    0.74974974974975 0.74974974974975
    0.750750750750751 0.750750750750751
    0.751751751751752 0.751751751751752
    0.752752752752753 0.752752752752753
    0.753753753753754 0.753753753753754
    0.754754754754755 0.754754754754755
    0.755755755755756 0.755755755755756
    0.756756756756757 0.756756756756757
    0.757757757757758 0.757757757757758
    0.758758758758759 0.758758758758759
    0.75975975975976 0.75975975975976
    0.760760760760761 0.760760760760761
    0.761761761761762 0.761761761761762
    0.762762762762763 0.762762762762763
    0.763763763763764 0.763763763763764
    0.764764764764765 0.764764764764765
    0.765765765765766 0.765765765765766
    0.766766766766767 0.766766766766767
    0.767767767767768 0.767767767767768
    0.768768768768769 0.768768768768769
    0.76976976976977 0.76976976976977
    0.770770770770771 0.770770770770771
    0.771771771771772 0.771771771771772
    0.772772772772773 0.772772772772773
    0.773773773773774 0.773773773773774
    0.774774774774775 0.774774774774775
    0.775775775775776 0.775775775775776
    0.776776776776777 0.776776776776777
    0.777777777777778 0.777777777777778
    0.778778778778779 0.778778778778779
    0.77977977977978 0.77977977977978
    0.780780780780781 0.780780780780781
    0.781781781781782 0.781781781781782
    0.782782782782783 0.782782782782783
    0.783783783783784 0.783783783783784
    0.784784784784785 0.784784784784785
    0.785785785785786 0.785785785785786
    0.786786786786787 0.786786786786787
    0.787787787787788 0.787787787787788
    0.788788788788789 0.788788788788789
    0.78978978978979 0.78978978978979
    0.790790790790791 0.790790790790791
    0.791791791791792 0.791791791791792
    0.792792792792793 0.792792792792793
    0.793793793793794 0.793793793793794
    0.794794794794795 0.794794794794795
    0.795795795795796 0.795795795795796
    0.796796796796797 0.796796796796797
    0.797797797797798 0.797797797797798
    0.798798798798799 0.798798798798799
    0.7997997997998 0.7997997997998
    0.800800800800801 0.800800800800801
    0.801801801801802 0.801801801801802
    0.802802802802803 0.802802802802803
    0.803803803803804 0.803803803803804
    0.804804804804805 0.804804804804805
    0.805805805805806 0.805805805805806
    0.806806806806807 0.806806806806807
    0.807807807807808 0.807807807807808
    0.808808808808809 0.808808808808809
    0.80980980980981 0.80980980980981
    0.810810810810811 0.810810810810811
    0.811811811811812 0.811811811811812
    0.812812812812813 0.812812812812813
    0.813813813813814 0.813813813813814
    0.814814814814815 0.814814814814815
    0.815815815815816 0.815815815815816
    0.816816816816817 0.816816816816817
    0.817817817817818 0.817817817817818
    0.818818818818819 0.818818818818819
    0.81981981981982 0.81981981981982
    0.820820820820821 0.820820820820821
    0.821821821821822 0.821821821821822
    0.822822822822823 0.822822822822823
    0.823823823823824 0.823823823823824
    0.824824824824825 0.824824824824825
    0.825825825825826 0.825825825825826
    0.826826826826827 0.826826826826827
    0.827827827827828 0.827827827827828
    0.828828828828829 0.828828828828829
    0.82982982982983 0.82982982982983
    0.830830830830831 0.830830830830831
    0.831831831831832 0.831831831831832
    0.832832832832833 0.832832832832833
    0.833833833833834 0.833833833833834
    0.834834834834835 0.834834834834835
    0.835835835835836 0.835835835835836
    0.836836836836837 0.836836836836837
    0.837837837837838 0.837837837837838
    0.838838838838839 0.838838838838839
    0.83983983983984 0.83983983983984
    0.840840840840841 0.840840840840841
    0.841841841841842 0.841841841841842
    0.842842842842843 0.842842842842843
    0.843843843843844 0.843843843843844
    0.844844844844845 0.844844844844845
    0.845845845845846 0.845845845845846
    0.846846846846847 0.846846846846847
    0.847847847847848 0.847847847847848
    0.848848848848849 0.848848848848849
    0.84984984984985 0.84984984984985
    0.850850850850851 0.850850850850851
    0.851851851851852 0.851851851851852
    0.852852852852853 0.852852852852853
    0.853853853853854 0.853853853853854
    0.854854854854855 0.854854854854855
    0.855855855855856 0.855855855855856
    0.856856856856857 0.856856856856857
    0.857857857857858 0.857857857857858
    0.858858858858859 0.858858858858859
    0.85985985985986 0.85985985985986
    0.860860860860861 0.860860860860861
    0.861861861861862 0.861861861861862
    0.862862862862863 0.862862862862863
    0.863863863863864 0.863863863863864
    0.864864864864865 0.864864864864865
    0.865865865865866 0.865865865865866
    0.866866866866867 0.866866866866867
    0.867867867867868 0.867867867867868
    0.868868868868869 0.868868868868869
    0.86986986986987 0.86986986986987
    0.870870870870871 0.870870870870871
    0.871871871871872 0.871871871871872
    0.872872872872873 0.872872872872873
    0.873873873873874 0.873873873873874
    0.874874874874875 0.874874874874875
    0.875875875875876 0.875875875875876
    0.876876876876877 0.876876876876877
    0.877877877877878 0.877877877877878
    0.878878878878879 0.878878878878879
    0.87987987987988 0.87987987987988
    0.880880880880881 0.880880880880881
    0.881881881881882 0.881881881881882
    0.882882882882883 0.882882882882883
    0.883883883883884 0.883883883883884
    0.884884884884885 0.884884884884885
    0.885885885885886 0.885885885885886
    0.886886886886887 0.886886886886887
    0.887887887887888 0.887887887887888
    0.888888888888889 0.888888888888889
    0.88988988988989 0.88988988988989
    0.890890890890891 0.890890890890891
    0.891891891891892 0.891891891891892
    0.892892892892893 0.892892892892893
    0.893893893893894 0.893893893893894
    0.894894894894895 0.894894894894895
    0.895895895895896 0.895895895895896
    0.896896896896897 0.896896896896897
    0.897897897897898 0.897897897897898
    0.898898898898899 0.898898898898899
    0.8998998998999 0.8998998998999
    0.900900900900901 0.900900900900901
    0.901901901901902 0.901901901901902
    0.902902902902903 0.902902902902903
    0.903903903903904 0.903903903903904
    0.904904904904905 0.904904904904905
    0.905905905905906 0.905905905905906
    0.906906906906907 0.906906906906907
    0.907907907907908 0.907907907907908
    0.908908908908909 0.908908908908909
    0.90990990990991 0.90990990990991
    0.910910910910911 0.910910910910911
    0.911911911911912 0.911911911911912
    0.912912912912913 0.912912912912913
    0.913913913913914 0.913913913913914
    0.914914914914915 0.914914914914915
    0.915915915915916 0.915915915915916
    0.916916916916917 0.916916916916917
    0.917917917917918 0.917917917917918
    0.918918918918919 0.918918918918919
    0.91991991991992 0.91991991991992
    0.920920920920921 0.920920920920921
    0.921921921921922 0.921921921921922
    0.922922922922923 0.922922922922923
    0.923923923923924 0.923923923923924
    0.924924924924925 0.924924924924925
    0.925925925925926 0.925925925925926
    0.926926926926927 0.926926926926927
    0.927927927927928 0.927927927927928
    0.928928928928929 0.928928928928929
    0.92992992992993 0.92992992992993
    0.930930930930931 0.930930930930931
    0.931931931931932 0.931931931931932
    0.932932932932933 0.932932932932933
    0.933933933933934 0.933933933933934
    0.934934934934935 0.934934934934935
    0.935935935935936 0.935935935935936
    0.936936936936937 0.936936936936937
    0.937937937937938 0.937937937937938
    0.938938938938939 0.938938938938939
    0.93993993993994 0.93993993993994
    0.940940940940941 0.940940940940941
    0.941941941941942 0.941941941941942
    0.942942942942943 0.942942942942943
    0.943943943943944 0.943943943943944
    0.944944944944945 0.944944944944945
    0.945945945945946 0.945945945945946
    0.946946946946947 0.946946946946947
    0.947947947947948 0.947947947947948
    0.948948948948949 0.948948948948949
    0.94994994994995 0.94994994994995
    0.950950950950951 0.950950950950951
    0.951951951951952 0.951951951951952
    0.952952952952953 0.952952952952953
    0.953953953953954 0.953953953953954
    0.954954954954955 0.954954954954955
    0.955955955955956 0.955955955955956
    0.956956956956957 0.956956956956957
    0.957957957957958 0.957957957957958
    0.958958958958959 0.958958958958959
    0.95995995995996 0.95995995995996
    0.960960960960961 0.960960960960961
    0.961961961961962 0.961961961961962
    0.962962962962963 0.962962962962963
    0.963963963963964 0.963963963963964
    0.964964964964965 0.964964964964965
    0.965965965965966 0.965965965965966
    0.966966966966967 0.966966966966967
    0.967967967967968 0.967967967967968
    0.968968968968969 0.968968968968969
    0.96996996996997 0.96996996996997
    0.970970970970971 0.970970970970971
    0.971971971971972 0.971971971971972
    0.972972972972973 0.972972972972973
    0.973973973973974 0.973973973973974
    0.974974974974975 0.974974974974975
    0.975975975975976 0.975975975975976
    0.976976976976977 0.976976976976977
    0.977977977977978 0.977977977977978
    0.978978978978979 0.978978978978979
    0.97997997997998 0.97997997997998
    0.980980980980981 0.980980980980981
    0.981981981981982 0.981981981981982
    0.982982982982983 0.982982982982983
    0.983983983983984 0.983983983983984
    0.984984984984985 0.984984984984985
    0.985985985985986 0.985985985985986
    0.986986986986987 0.986986986986987
    0.987987987987988 0.987987987987988
    0.988988988988989 0.988988988988989
    0.98998998998999 0.98998998998999
    0.990990990990991 0.990990990990991
    0.991991991991992 0.991991991991992
    0.992992992992993 0.992992992992993
    0.993993993993994 0.993993993993994
    0.994994994994995 0.994994994994995
    0.995995995995996 0.995995995995996
    0.996996996996997 0.996996996996997
    0.997997997997998 0.997997997997998
    0.998998998998999 0.998998998998999
    1 1
    };
    \addlegendentry{Unit range distortion}
    \addplot [semithick, green]
    table {%
    0.00217765019156465 0.01
    0.0024414359710874 0.010980980980981
    0.00271156507412637 0.011961961961962
    0.00298778427288689 0.0129429429429429
    0.00326987406135891 0.0139239239239239
    0.00355764212004703 0.0149049049049049
    0.00385091840127294 0.0158858858858859
    0.00414955135617675 0.0168668668668669
    0.00445340498612333 0.0178478478478478
    0.0047623565022602 0.0188288288288288
    0.00507629444217551 0.0198098098098098
    0.00539511713584825 0.0207907907907908
    0.00571873144246348 0.0217717717717718
    0.00604705170005982 0.0227527527527528
    0.00637999884440607 0.0237337337337337
    0.00671749966389064 0.0247147147147147
    0.00705948616480167 0.0256956956956957
    0.00740589502700654 0.0266766766766767
    0.00775666713426955 0.0276576576576577
    0.00811174716666153 0.0286386386386386
    0.00847108324498584 0.0296196196196196
    0.00883462661906223 0.0306006006006006
    0.00920233139321385 0.0315815815815816
    0.00957415428348741 0.0325625625625626
    0.00995005440208498 0.0335435435435435
    0.0103299930652428 0.0345245245245245
    0.0107139336214076 0.0355055055055055
    0.0111018412970582 0.0364864864864865
    0.0114936830579325 0.0374674674674675
    0.0118894274837512 0.0384484484484484
    0.0122890446548137 0.0394294294294294
    0.0126925060490698 0.0404104104104104
    0.0130997844484668 0.0413913913913914
    0.0135108538535334 0.0423723723723724
    0.0139256894053015 0.0433533533533534
    0.01434426731378 0.0443343343343343
    0.0147665647922986 0.0453153153153153
    0.0151925599971203 0.0462962962962963
    0.0156222319717965 0.0472772772772773
    0.0160555605958004 0.0482582582582583
    0.0164925265370287 0.0492392392392392
    0.0169331112078066 0.0502202202202202
    0.0173772967240758 0.0512012012012012
    0.0178250658674757 0.0521821821821822
    0.0182764020500618 0.0531631631631632
    0.0187312892814333 0.0541441441441441
    0.0191897121380615 0.0551251251251251
    0.0196516557346371 0.0561061061061061
    0.0201171056972672 0.0570870870870871
    0.0205860481383749 0.0580680680680681
    0.0210584696331636 0.059049049049049
    0.021534357197525 0.06003003003003
    0.0220136982672787 0.061011011011011
    0.022496480678643 0.061991991991992
    0.0229826926498446 0.062972972972973
    0.023472322763784 0.063953953953954
    0.0239653599516803 0.0649349349349349
    0.0244617934776251 0.0659159159159159
    0.0249616129239824 0.0668968968968969
    0.0254648081775754 0.0678778778778779
    0.0259713694166076 0.0688588588588589
    0.0264812870982676 0.0698398398398398
    0.0269945519469731 0.0708208208208208
    0.0275111549432128 0.0718018018018018
    0.0280310873129464 0.0727827827827828
    0.0285543405175287 0.0737637637637638
    0.0290809062441237 0.0747447447447447
    0.0296107763965798 0.0757257257257257
    0.0301439430867359 0.0767067067067067
    0.030680398626135 0.0776876876876877
    0.0312201355181189 0.0786686686686687
    0.0317631464502824 0.0796496496496496
    0.0323094242872669 0.0806306306306306
    0.0328589620638721 0.0816116116116116
    0.0334117529784702 0.0825925925925926
    0.0339677903867031 0.0835735735735736
    0.0345270677954492 0.0845545545545545
    0.0350895788570434 0.0855355355355355
    0.0356553173637378 0.0865165165165165
    0.0362242772423895 0.0874974974974975
    0.0367964525493638 0.0884784784784785
    0.0373718374656414 0.0894594594594594
    0.0379504262921194 0.0904404404404404
    0.0385322134450959 0.0914214214214214
    0.0391171934519286 0.0924024024024024
    0.0397053609468598 0.0933833833833834
    0.0402967106669985 0.0943643643643644
    0.0408912374484518 0.0953453453453453
    0.0414889362225997 0.0963263263263263
    0.0420898020125052 0.0973073073073073
    0.0426938299294533 0.0982882882882883
    0.0433010151696137 0.0992692692692693
    0.0439113530108205 0.10025025025025
    0.0445248388094647 0.101231231231231
    0.0451414679974924 0.102212212212212
    0.0457612360795065 0.103193193193193
    0.0463841386299645 0.104174174174174
    0.047010171290471 0.105155155155155
    0.0476393297671582 0.106136136136136
    0.0482716098281522 0.107117117117117
    0.0489070073011203 0.108098098098098
    0.0495455180708978 0.109079079079079
    0.0501871380771878 0.11006006006006
    0.050831863312334 0.111041041041041
    0.0514796898191617 0.112022022022022
    0.0521306136888847 0.113003003003003
    0.0527846310590755 0.113983983983984
    0.0534417381116961 0.114964964964965
    0.0541019310711873 0.115945945945946
    0.0547652062026132 0.116926926926927
    0.0554315598098602 0.117907907907908
    0.0561009882338874 0.118888888888889
    0.0567734878510263 0.11986986986987
    0.0574490550713286 0.120850850850851
    0.0581276863369601 0.121831831831832
    0.058809378120638 0.122812812812813
    0.0594941269241118 0.123793793793794
    0.0601819292766843 0.124774774774775
    0.0608727817337727 0.125755755755756
    0.061566680875507 0.126736736736737
    0.0622636233053663 0.127717717717718
    0.062963605648849 0.128698698698699
    0.0636666245521783 0.12967967967968
    0.0643726766810398 0.130660660660661
    0.0650817587193514 0.131641641641642
    0.0657938673680635 0.132622622622623
    0.0665089993439892 0.133603603603604
    0.0672271513786625 0.134584584584585
    0.067948320217225 0.135565565565566
    0.0686725026173386 0.136546546546547
    0.0693996953481239 0.137527527527528
    0.0701298951891251 0.138508508508509
    0.0708630989292965 0.139489489489489
    0.0715993033660151 0.14047047047047
    0.0723385053041139 0.141451451451451
    0.0730807015549379 0.142432432432432
    0.0738258889354216 0.143413413413413
    0.0745740642671863 0.144394394394394
    0.075325224375658 0.145375375375375
    0.0760793660892044 0.146356356356356
    0.0768364862382906 0.147337337337337
    0.0775965816546529 0.148318318318318
    0.0783596491704904 0.149299299299299
    0.0791256856176737 0.15028028028028
    0.0798946878269702 0.151261261261261
    0.0806666526272849 0.152242242242242
    0.0814415768449183 0.153223223223223
    0.0822194573028377 0.154204204204204
    0.0830002908199649 0.155185185185185
    0.0837840742104771 0.156166166166166
    0.0845708042831223 0.157147147147147
    0.0853604778405482 0.158128128128128
    0.0861530916786442 0.159109109109109
    0.0869486425858964 0.16009009009009
    0.0877471273427547 0.161071071071071
    0.0885485427210127 0.162052052052052
    0.0893528854831991 0.163033033033033
    0.0901601523819802 0.164014014014014
    0.0909703401595744 0.164994994994995
    0.0917834455471773 0.165975975975976
    0.0925994652643972 0.166956956956957
    0.0934183960187018 0.167937937937938
    0.0942402345048737 0.168918918918919
    0.0950649774044774 0.1698998998999
    0.0958926213853343 0.170880880880881
    0.0967231631010089 0.171861861861862
    0.0975565991903024 0.172842842842843
    0.0983929262767567 0.173823823823824
    0.0992321409681657 0.174804804804805
    0.100074239856097 0.175785785785786
    0.100919219515422 0.176766766766767
    0.101767076503848 0.177747747747748
    0.102617807361471 0.178728728728729
    0.103471408610322 0.17970970970971
    0.104327876753933 0.180690690690691
    0.105187208276901 0.181671671671672
    0.106049399644466 0.182652652652653
    0.106914447302092 0.183633633633634
    0.107782347675057 0.184614614614615
    0.108653097168052 0.185595595595596
    0.109526692164779 0.186576576576577
    0.110403129027566 0.187557557557558
    0.11128240409698 0.188538538538539
    0.11216451369145 0.18951951951952
    0.113049454106897 0.1905005005005
    0.113937221616369 0.191481481481481
    0.114827812469678 0.192462462462462
    0.115721222893052 0.193443443443443
    0.116617449088783 0.194424424424424
    0.117516487234887 0.195405405405405
    0.11841833348477 0.196386386386386
    0.119322983966889 0.197367367367367
    0.120230434784437 0.198348348348348
    0.121140682015013 0.199329329329329
    0.122053721710313 0.20031031031031
    0.122969549895816 0.201291291291291
    0.123888162570482 0.202272272272272
    0.12480955570645 0.203253253253253
    0.125733725248739 0.204234234234234
    0.126660667114966 0.205215215215215
    0.12759037719505 0.206196196196196
    0.128522851350938 0.207177177177177
    0.129458085416323 0.208158158158158
    0.130396075196376 0.209139139139139
    0.131336816467473 0.21012012012012
    0.132280304976936 0.211101101101101
    0.13322653644277 0.212082082082082
    0.134175506553408 0.213063063063063
    0.135127210967462 0.214044044044044
    0.136081645313476 0.215025025025025
    0.137038805189679 0.216006006006006
    0.13799868616375 0.216986986986987
    0.138961283772583 0.217967967967968
    0.139926593522051 0.218948948948949
    0.140894610886786 0.21992992992993
    0.141865331309949 0.220910910910911
    0.142838750203014 0.221891891891892
    0.143814862945548 0.222872872872873
    0.144793664885005 0.223853853853854
    0.145775151336511 0.224834834834835
    0.146759317582661 0.225815815815816
    0.147746158873316 0.226796796796797
    0.14873567042541 0.227777777777778
    0.149727847422747 0.228758758758759
    0.150722685015816 0.22973973973974
    0.1517201783216 0.230720720720721
    0.152720322423394 0.231701701701702
    0.15372311237062 0.232682682682683
    0.154728543178651 0.233663663663664
    0.155736609828638 0.234644644644645
    0.156747307267336 0.235625625625626
    0.157760630406935 0.236606606606607
    0.1587765741249 0.237587587587588
    0.1597951332638 0.238568568568569
    0.16081630263116 0.23954954954955
    0.161840076999296 0.240530530530531
    0.162866451105168 0.241511511511512
    0.163895419650228 0.242492492492492
    0.164926977300272 0.243473473473473
    0.165961118685301 0.244454454454454
    0.166997838399375 0.245435435435435
    0.16803713100048 0.246416416416416
    0.169078991010389 0.247397397397397
    0.170123412914533 0.248378378378378
    0.17117039116187 0.249359359359359
    0.172219920164763 0.25034034034034
    0.173271994298849 0.251321321321321
    0.174326607902928 0.252302302302302
    0.175383755278838 0.253283283283283
    0.176443430691344 0.254264264264264
    0.177505628368025 0.255245245245245
    0.178570342499163 0.256226226226226
    0.17963756723764 0.257207207207207
    0.180707296698831 0.258188188188188
    0.181779524960507 0.259169169169169
    0.182854246062731 0.26015015015015
    0.183931454007767 0.261131131131131
    0.185011142759985 0.262112112112112
    0.186093306245772 0.263093093093093
    0.187177938353441 0.264074074074074
    0.188265032933151 0.265055055055055
    0.189354583796821 0.266036036036036
    0.190446584718053 0.267017017017017
    0.19154102943205 0.267997997997998
    0.192637911635548 0.268978978978979
    0.193737224986738 0.26995995995996
    0.194838963105201 0.270940940940941
    0.195943119571839 0.271921921921922
    0.19704968792881 0.272902902902903
    0.198158661679468 0.273883883883884
    0.199270034288305 0.274864864864865
    0.200383799180888 0.275845845845846
    0.201499949743815 0.276826826826827
    0.202618479324651 0.277807807807808
    0.203739381231891 0.278788788788789
    0.204862648734904 0.27976976976977
    0.205988275063895 0.280750750750751
    0.207116253409857 0.281731731731732
    0.208246576924539 0.282712712712713
    0.209379238720403 0.283693693693694
    0.210514231870593 0.284674674674675
    0.211651549408902 0.285655655655656
    0.212791184329743 0.286636636636637
    0.213933129588119 0.287617617617618
    0.215077378099604 0.288598598598599
    0.216223922740315 0.28957957957958
    0.217372756346895 0.290560560560561
    0.218523871716496 0.291541541541542
    0.219677261606762 0.292522522522523
    0.220832918735818 0.293503503503504
    0.221990835782257 0.294484484484484
    0.223151005385135 0.295465465465465
    0.224313420143966 0.296446446446446
    0.225478072618714 0.297427427427427
    0.226644955329798 0.298408408408408
    0.227814060758087 0.299389389389389
    0.22898538134491 0.30037037037037
    0.23015890949206 0.301351351351351
    0.231334637561801 0.302332332332332
    0.232512557876878 0.303313313313313
    0.233692662720534 0.304294294294294
    0.234874944336523 0.305275275275275
    0.236059394929127 0.306256256256256
    0.237246006663178 0.307237237237237
    0.238434771664079 0.308218218218218
    0.239625682017827 0.309199199199199
    0.240818729771046 0.31018018018018
    0.242013906931007 0.311161161161161
    0.243211205465668 0.312142142142142
    0.244410617303702 0.313123123123123
    0.245612134334537 0.314104104104104
    0.24681574840839 0.315085085085085
    0.248021451336312 0.316066066066066
    0.249229234890228 0.317047047047047
    0.250439090802981 0.318028028028028
    0.251651010768383 0.319009009009009
    0.252864986441261 0.31998998998999
    0.25408100943751 0.320970970970971
    0.255299071334147 0.321951951951952
    0.256519163669367 0.322932932932933
    0.257741277942603 0.323913913913914
    0.258965405614581 0.324894894894895
    0.26019153810739 0.325875875875876
    0.261419666804544 0.326856856856857
    0.262649783051045 0.327837837837838
    0.26388187815346 0.328818818818819
    0.265115943379986 0.3297997997998
    0.266351969960529 0.330780780780781
    0.267589949086775 0.331761761761762
    0.26882987191227 0.332742742742743
    0.270071729552502 0.333723723723724
    0.271315513084981 0.334704704704705
    0.272561213549323 0.335685685685686
    0.273808821947341 0.336666666666667
    0.275058329243127 0.337647647647648
    0.276309726363148 0.338628628628629
    0.277563004196339 0.33960960960961
    0.278818153594195 0.340590590590591
    0.28007516537087 0.341571571571572
    0.281334030303278 0.342552552552553
    0.28259473913119 0.343533533533533
    0.283857282557343 0.344514514514514
    0.285121651247541 0.345495495495495
    0.286387835830767 0.346476476476476
    0.287655826899289 0.347457457457457
    0.288925615008774 0.348438438438438
    0.290197190678402 0.349419419419419
    0.29147054439098 0.3504004004004
    0.292745666593062 0.351381381381381
    0.294022547695071 0.352362362362362
    0.295301178071415 0.353343343343343
    0.296581548060618 0.354324324324324
    0.297863647965442 0.355305305305305
    0.299147468053017 0.356286286286286
    0.30043299855497 0.357267267267267
    0.301720229667557 0.358248248248248
    0.303009151551801 0.359229229229229
    0.304299754333623 0.36021021021021
    0.305592028103984 0.361191191191191
    0.306885962919022 0.362172172172172
    0.308181548800197 0.363153153153153
    0.309478775734435 0.364134134134134
    0.310777633674272 0.365115115115115
    0.312078112538004 0.366096096096096
    0.313380202209833 0.367077077077077
    0.314683892540027 0.368058058058058
    0.315989173345065 0.369039039039039
    0.317296034407798 0.37002002002002
    0.318604465477603 0.371001001001001
    0.319914456270548 0.371981981981982
    0.321225996469548 0.372962962962963
    0.32253907572453 0.373943943943944
    0.323853683652598 0.374924924924925
    0.325169809838202 0.375905905905906
    0.326487443833304 0.376886886886887
    0.327806575157552 0.377867867867868
    0.329127193298447 0.378848848848849
    0.330449287711523 0.37982982982983
    0.331772847820522 0.380810810810811
    0.333097863017569 0.381791791791792
    0.334424322663354 0.382772772772773
    0.335752216087316 0.383753753753754
    0.33708153258782 0.384734734734735
    0.338412261432349 0.385715715715716
    0.339744391857686 0.386696696696697
    0.341077913070105 0.387677677677678
    0.342412814245561 0.388658658658659
    0.343749084529881 0.38963963963964
    0.34508671303896 0.390620620620621
    0.346425688858954 0.391601601601602
    0.34776600104648 0.392582582582583
    0.349107638628811 0.393563563563564
    0.350450590604081 0.394544544544545
    0.351794845941485 0.395525525525526
    0.353140393581484 0.396506506506506
    0.354487222436006 0.397487487487487
    0.355835321388662 0.398468468468468
    0.357184679294946 0.399449449449449
    0.358535284982452 0.40043043043043
    0.35988712725108 0.401411411411411
    0.361240194873256 0.402392392392392
    0.362594476594143 0.403373373373373
    0.363949961131858 0.404354354354354
    0.365306637177692 0.405335335335335
    0.366664493396329 0.406316316316316
    0.368023518426068 0.407297297297297
    0.369383700879044 0.408278278278278
    0.370745029341456 0.409259259259259
    0.372107492373787 0.41024024024024
    0.373471078511039 0.411221221221221
    0.374835776262956 0.412202202202202
    0.376201574114258 0.413183183183183
    0.377568460524867 0.414164164164164
    0.37893642393015 0.415145145145145
    0.380305452741144 0.416126126126126
    0.381675535344796 0.417107107107107
    0.383046660104203 0.418088088088088
    0.384418815358846 0.419069069069069
    0.385791989424833 0.42005005005005
    0.38716617059514 0.421031031031031
    0.388541347139853 0.422012012012012
    0.389917507306415 0.422992992992993
    0.391294639319866 0.423973973973974
    0.392672731383097 0.424954954954955
    0.394051771677091 0.425935935935936
    0.395431748361179 0.426916916916917
    0.396812649573284 0.427897897897898
    0.39819446343018 0.428878878878879
    0.399577178027737 0.42985985985986
    0.400960781441183 0.430840840840841
    0.402345261725354 0.431821821821822
    0.403730606914954 0.432802802802803
    0.405116805024812 0.433783783783784
    0.40650384405014 0.434764764764765
    0.407891711966794 0.435745745745746
    0.409280396731534 0.436726726726727
    0.410669886282291 0.437707707707708
    0.412060168538423 0.438688688688689
    0.413451231400987 0.43966966966967
    0.414843062752999 0.440650650650651
    0.416235650459706 0.441631631631632
    0.417628982368847 0.442612612612613
    0.41902304631093 0.443593593593594
    0.420417830099494 0.444574574574575
    0.421813321531386 0.445555555555556
    0.423209508387027 0.446536536536537
    0.42460637843069 0.447517517517518
    0.426003919410772 0.448498498498498
    0.427402119060065 0.449479479479479
    0.428800965096038 0.45046046046046
    0.430200445221108 0.451441441441441
    0.43160054712292 0.452422422422422
    0.433001258474624 0.453403403403403
    0.434402566935155 0.454384384384384
    0.435804460149512 0.455365365365365
    0.437206925749039 0.456346346346346
    0.438609951351706 0.457327327327327
    0.440013524562393 0.458308308308308
    0.44141763297317 0.459289289289289
    0.442822264163585 0.46027027027027
    0.444227405700943 0.461251251251251
    0.445633045140597 0.462232232232232
    0.447039170026231 0.463213213213213
    0.448445767890144 0.464194194194194
    0.449852826253544 0.465175175175175
    0.45126033262683 0.466156156156156
    0.452668274509883 0.467137137137137
    0.454076639392354 0.468118118118118
    0.455485414753958 0.469099099099099
    0.456894588064758 0.47008008008008
    0.45830414678546 0.471061061061061
    0.459714078367704 0.472042042042042
    0.461124370254355 0.473023023023023
    0.462535009879798 0.474004004004004
    0.463945984670227 0.474984984984985
    0.465357282043943 0.475965965965966
    0.466768889411644 0.476946946946947
    0.468180794176724 0.477927927927928
    0.469592983735563 0.478908908908909
    0.471005445477825 0.47988988988989
    0.472418166786754 0.480870870870871
    0.47383113503947 0.481851851851852
    0.475244337607263 0.482832832832833
    0.476657761855894 0.483813813813814
    0.478071395145888 0.484794794794795
    0.479485224832834 0.485775775775776
    0.480899238267682 0.486756756756757
    0.482313422797041 0.487737737737738
    0.483727765763478 0.488718718718719
    0.485142254505815 0.4896996996997
    0.486556876359428 0.490680680680681
    0.487971618656547 0.491661661661662
    0.489386468726554 0.492642642642643
    0.490801413896285 0.493623623623624
    0.492216441490325 0.494604604604605
    0.493631538831309 0.495585585585586
    0.495046693240226 0.496566566566567
    0.496461892036712 0.497547547547548
    0.497877122539355 0.498528528528529
    0.499292372065991 0.49950950950951
    0.500707627934009 0.50049049049049
    0.502122877460645 0.501471471471471
    0.503538107963288 0.502452452452452
    0.504953306759774 0.503433433433433
    0.506368461168691 0.504414414414414
    0.507783558509675 0.505395395395395
    0.509198586103715 0.506376376376376
    0.510613531273446 0.507357357357357
    0.512028381343453 0.508338338338338
    0.513443123640572 0.509319319319319
    0.514857745494185 0.5103003003003
    0.516272234236522 0.511281281281281
    0.517686577202959 0.512262262262262
    0.519100761732318 0.513243243243243
    0.520514775167166 0.514224224224224
    0.521928604854112 0.515205205205205
    0.523342238144106 0.516186186186186
    0.524755662392737 0.517167167167167
    0.52616886496053 0.518148148148148
    0.527581833213246 0.519129129129129
    0.528994554522175 0.52011011011011
    0.530407016264437 0.521091091091091
    0.531819205823276 0.522072072072072
    0.533231110588356 0.523053053053053
    0.534642717956057 0.524034034034034
    0.536054015329773 0.525015015015015
    0.537464990120202 0.525995995995996
    0.538875629745645 0.526976976976977
    0.540285921632296 0.527957957957958
    0.54169585321454 0.528938938938939
    0.543105411935242 0.52991991991992
    0.544514585246042 0.530900900900901
    0.545923360607646 0.531881881881882
    0.547331725490117 0.532862862862863
    0.54873966737317 0.533843843843844
    0.550147173746456 0.534824824824825
    0.551554232109856 0.535805805805806
    0.552960829973769 0.536786786786787
    0.554366954859402 0.537767767767768
    0.555772594299057 0.538748748748749
    0.557177735836415 0.53972972972973
    0.55858236702683 0.540710710710711
    0.559986475437607 0.541691691691692
    0.561390048648294 0.542672672672673
    0.562793074250961 0.543653653653654
    0.564195539850488 0.544634634634635
    0.565597433064845 0.545615615615616
    0.566998741525375 0.546596596596597
    0.56839945287708 0.547577577577578
    0.569799554778892 0.548558558558559
    0.571199034903962 0.549539539539539
    0.572597880939935 0.55052052052052
    0.573996080589228 0.551501501501501
    0.57539362156931 0.552482482482482
    0.576790491612973 0.553463463463463
    0.578186678468614 0.554444444444444
    0.579582169900505 0.555425425425425
    0.58097695368907 0.556406406406406
    0.582371017631153 0.557387387387387
    0.583764349540294 0.558368368368368
    0.585156937247001 0.559349349349349
    0.586548768599013 0.56033033033033
    0.587939831461577 0.561311311311311
    0.589330113717709 0.562292292292292
    0.590719603268466 0.563273273273273
    0.592108288033206 0.564254254254254
    0.59349615594986 0.565235235235235
    0.594883194975188 0.566216216216216
    0.596269393085046 0.567197197197197
    0.597654738274646 0.568178178178178
    0.599039218558817 0.569159159159159
    0.600422821972263 0.57014014014014
    0.60180553656982 0.571121121121121
    0.603187350426716 0.572102102102102
    0.604568251638821 0.573083083083083
    0.605948228322909 0.574064064064064
    0.607327268616903 0.575045045045045
    0.608705360680134 0.576026026026026
    0.610082492693585 0.577007007007007
    0.611458652860146 0.577987987987988
    0.61283382940486 0.578968968968969
    0.614208010575167 0.57994994994995
    0.615581184641154 0.580930930930931
    0.616953339895796 0.581911911911912
    0.618324464655203 0.582892892892893
    0.619694547258856 0.583873873873874
    0.62106357606985 0.584854854854855
    0.622431539475132 0.585835835835836
    0.623798425885742 0.586816816816817
    0.625164223737043 0.587797797797798
    0.626528921488961 0.588778778778779
    0.627892507626213 0.58975975975976
    0.629254970658544 0.590740740740741
    0.630616299120956 0.591721721721722
    0.631976481573932 0.592702702702703
    0.633335506603671 0.593683683683684
    0.634693362822308 0.594664664664665
    0.636050038868142 0.595645645645646
    0.637405523405857 0.596626626626627
    0.638759805126744 0.597607607607608
    0.64011287274892 0.598588588588589
    0.641464715017549 0.59956956956957
    0.642815320705054 0.600550550550551
    0.644164678611338 0.601531531531531
    0.645512777563994 0.602512512512512
    0.646859606418516 0.603493493493493
    0.648205154058515 0.604474474474474
    0.649549409395919 0.605455455455455
    0.650892361371189 0.606436436436436
    0.65223399895352 0.607417417417417
    0.653574311141046 0.608398398398398
    0.65491328696104 0.609379379379379
    0.656250915470119 0.61036036036036
    0.657587185754439 0.611341341341341
    0.658922086929895 0.612322322322322
    0.660255608142314 0.613303303303303
    0.661587738567651 0.614284284284284
    0.66291846741218 0.615265265265265
    0.664247783912684 0.616246246246246
    0.665575677336646 0.617227227227227
    0.666902136982431 0.618208208208208
    0.668227152179478 0.619189189189189
    0.669550712288477 0.62017017017017
    0.670872806701553 0.621151151151151
    0.672193424842448 0.622132132132132
    0.673512556166695 0.623113113113113
    0.674830190161798 0.624094094094094
    0.676146316347402 0.625075075075075
    0.67746092427547 0.626056056056056
    0.678774003530452 0.627037037037037
    0.680085543729452 0.628018018018018
    0.681395534522397 0.628998998998999
    0.682703965592202 0.62997997997998
    0.684010826654935 0.630960960960961
    0.685316107459973 0.631941941941942
    0.686619797790166 0.632922922922923
    0.687921887461996 0.633903903903904
    0.689222366325727 0.634884884884885
    0.690521224265565 0.635865865865866
    0.691818451199803 0.636846846846847
    0.693114037080978 0.637827827827828
    0.694407971896016 0.638808808808809
    0.695700245666377 0.63978978978979
    0.696990848448199 0.640770770770771
    0.698279770332443 0.641751751751752
    0.69956700144503 0.642732732732733
    0.700852531946983 0.643713713713714
    0.702136352034557 0.644694694694695
    0.703418451939382 0.645675675675676
    0.704698821928585 0.646656656656657
    0.705977452304929 0.647637637637638
    0.707254333406938 0.648618618618619
    0.70852945560902 0.6495995995996
    0.709802809321598 0.650580580580581
    0.711074384991226 0.651561561561562
    0.712344173100711 0.652542542542543
    0.713612164169233 0.653523523523523
    0.714878348752459 0.654504504504504
    0.716142717442657 0.655485485485485
    0.71740526086881 0.656466466466466
    0.718665969696722 0.657447447447447
    0.719924834629129 0.658428428428428
    0.721181846405805 0.659409409409409
    0.722436995803661 0.66039039039039
    0.723690273636852 0.661371371371371
    0.724941670756873 0.662352352352352
    0.726191178052659 0.663333333333333
    0.727438786450677 0.664314314314314
    0.728684486915019 0.665295295295295
    0.729928270447498 0.666276276276276
    0.73117012808773 0.667257257257257
    0.732410050913225 0.668238238238238
    0.733648030039471 0.669219219219219
    0.734884056620014 0.6702002002002
    0.73611812184654 0.671181181181181
    0.737350216948955 0.672162162162162
    0.738580333195456 0.673143143143143
    0.73980846189261 0.674124124124124
    0.741034594385419 0.675105105105105
    0.742258722057397 0.676086086086086
    0.743480836330632 0.677067067067067
    0.744700928665853 0.678048048048048
    0.74591899056249 0.679029029029029
    0.747135013558739 0.68001001001001
    0.748348989231617 0.680990990990991
    0.749560909197019 0.681971971971972
    0.750770765109772 0.682952952952953
    0.751978548663688 0.683933933933934
    0.75318425159161 0.684914914914915
    0.754387865665463 0.685895895895896
    0.755589382696298 0.686876876876877
    0.756788794534332 0.687857857857858
    0.757986093068993 0.688838838838839
    0.759181270228954 0.68981981981982
    0.760374317982173 0.690800800800801
    0.761565228335921 0.691781781781782
    0.762753993336822 0.692762762762763
    0.763940605070873 0.693743743743744
    0.765125055663477 0.694724724724725
    0.766307337279466 0.695705705705706
    0.767487442123122 0.696686686686687
    0.768665362438199 0.697667667667668
    0.76984109050794 0.698648648648649
    0.77101461865509 0.69962962962963
    0.772185939241913 0.700610610610611
    0.773355044670202 0.701591591591592
    0.774521927381286 0.702572572572573
    0.775686579856034 0.703553553553554
    0.776848994614865 0.704534534534535
    0.778009164217743 0.705515515515516
    0.779167081264182 0.706496496496496
    0.780322738393238 0.707477477477477
    0.781476128283504 0.708458458458458
    0.782627243653105 0.709439439439439
    0.783776077259685 0.71042042042042
    0.784922621900396 0.711401401401401
    0.786066870411881 0.712382382382382
    0.787208815670257 0.713363363363363
    0.788348450591098 0.714344344344344
    0.789485768129407 0.715325325325325
    0.790620761279597 0.716306306306306
    0.791753423075461 0.717287287287287
    0.792883746590143 0.718268268268268
    0.794011724936105 0.719249249249249
    0.795137351265096 0.72023023023023
    0.796260618768109 0.721211211211211
    0.797381520675349 0.722192192192192
    0.798500050256185 0.723173173173173
    0.799616200819111 0.724154154154154
    0.800729965711695 0.725135135135135
    0.801841338320532 0.726116116116116
    0.80295031207119 0.727097097097097
    0.804056880428161 0.728078078078078
    0.805161036894799 0.729059059059059
    0.806262775013262 0.73004004004004
    0.807362088364452 0.731021021021021
    0.80845897056795 0.732002002002002
    0.809553415281947 0.732982982982983
    0.810645416203179 0.733963963963964
    0.811734967066849 0.734944944944945
    0.812822061646559 0.735925925925926
    0.813906693754228 0.736906906906907
    0.814988857240015 0.737887887887888
    0.816068545992233 0.738868868868869
    0.817145753937269 0.73984984984985
    0.818220475039493 0.740830830830831
    0.819292703301169 0.741811811811812
    0.82036243276236 0.742792792792793
    0.821429657500837 0.743773773773774
    0.822494371631975 0.744754754754755
    0.823556569308656 0.745735735735736
    0.824616244721161 0.746716716716717
    0.825673392097072 0.747697697697698
    0.826728005701151 0.748678678678679
    0.827780079835237 0.74965965965966
    0.82882960883813 0.750640640640641
    0.829876587085467 0.751621621621622
    0.830921008989611 0.752602602602603
    0.83196286899952 0.753583583583584
    0.833002161600625 0.754564564564565
    0.834038881314699 0.755545545545546
    0.835073022699728 0.756526526526527
    0.836104580349773 0.757507507507508
    0.837133548894832 0.758488488488488
    0.838159923000704 0.759469469469469
    0.83918369736884 0.76045045045045
    0.8402048667362 0.761431431431431
    0.8412234258751 0.762412412412412
    0.842239369593065 0.763393393393393
    0.843252692732664 0.764374374374374
    0.844263390171362 0.765355355355355
    0.845271456821349 0.766336336336336
    0.84627688762938 0.767317317317317
    0.847279677576606 0.768298298298298
    0.848279821678399 0.769279279279279
    0.849277314984184 0.77026026026026
    0.850272152577253 0.771241241241241
    0.85126432957459 0.772222222222222
    0.852253841126684 0.773203203203203
    0.853240682417339 0.774184184184184
    0.854224848663489 0.775165165165165
    0.855206335114994 0.776146146146146
    0.856185137054451 0.777127127127127
    0.857161249796986 0.778108108108108
    0.858134668690051 0.779089089089089
    0.859105389113214 0.78007007007007
    0.860073406477948 0.781051051051051
    0.861038716227417 0.782032032032032
    0.86200131383625 0.783013013013013
    0.862961194810321 0.783993993993994
    0.863918354686524 0.784974974974975
    0.864872789032538 0.785955955955956
    0.865824493446592 0.786936936936937
    0.86677346355723 0.787917917917918
    0.867719695023064 0.788898898898899
    0.868663183532526 0.78987987987988
    0.869603924803624 0.790860860860861
    0.870541914583677 0.791841841841842
    0.871477148649062 0.792822822822823
    0.87240962280495 0.793803803803804
    0.873339332885034 0.794784784784785
    0.874266274751261 0.795765765765766
    0.87519044429355 0.796746746746747
    0.876111837429518 0.797727727727728
    0.877030450104184 0.798708708708709
    0.877946278289687 0.79968968968969
    0.878859317984987 0.800670670670671
    0.879769565215563 0.801651651651652
    0.880677016033111 0.802632632632633
    0.88158166651523 0.803613613613614
    0.882483512765112 0.804594594594595
    0.883382550911217 0.805575575575576
    0.884278777106948 0.806556556556557
    0.885172187530322 0.807537537537538
    0.886062778383631 0.808518518518519
    0.886950545893103 0.809499499499499
    0.88783548630855 0.81048048048048
    0.88871759590302 0.811461461461461
    0.889596870972434 0.812442442442442
    0.890473307835221 0.813423423423423
    0.891346902831948 0.814404404404404
    0.892217652324943 0.815385385385385
    0.893085552697908 0.816366366366366
    0.893950600355534 0.817347347347347
    0.894812791723099 0.818328328328328
    0.895672123246067 0.819309309309309
    0.896528591389678 0.82029029029029
    0.897382192638529 0.821271271271271
    0.898232923496152 0.822252252252252
    0.899080780484578 0.823233233233233
    0.899925760143902 0.824214214214214
    0.900767859031834 0.825195195195195
    0.901607073723243 0.826176176176176
    0.902443400809697 0.827157157157157
    0.903276836898991 0.828138138138138
    0.904107378614666 0.829119119119119
    0.904935022595523 0.8301001001001
    0.905759765495126 0.831081081081081
    0.906581603981298 0.832062062062062
    0.907400534735603 0.833043043043043
    0.908216554452823 0.834024024024024
    0.909029659840426 0.835005005005005
    0.90983984761802 0.835985985985986
    0.910647114516801 0.836966966966967
    0.911451457278987 0.837947947947948
    0.912252872657245 0.838928928928929
    0.913051357414104 0.83990990990991
    0.913846908321356 0.840890890890891
    0.914639522159452 0.841871871871872
    0.915429195716878 0.842852852852853
    0.916215925789523 0.843833833833834
    0.916999709180035 0.844814814814815
    0.917780542697162 0.845795795795796
    0.918558423155082 0.846776776776777
    0.919333347372715 0.847757757757758
    0.92010531217303 0.848738738738739
    0.920874314382326 0.84971971971972
    0.92164035082951 0.850700700700701
    0.922403418345347 0.851681681681682
    0.923163513761709 0.852662662662663
    0.923920633910796 0.853643643643644
    0.924674775624342 0.854624624624625
    0.925425935732814 0.855605605605606
    0.926174111064578 0.856586586586586
    0.926919298445062 0.857567567567567
    0.927661494695886 0.858548548548548
    0.928400696633985 0.859529529529529
    0.929136901070703 0.86051051051051
    0.929870104810875 0.861491491491491
    0.930600304651876 0.862472472472472
    0.931327497382661 0.863453453453453
    0.932051679782775 0.864434434434434
    0.932772848621337 0.865415415415415
    0.933491000656011 0.866396396396396
    0.934206132631937 0.867377377377377
    0.934918241280649 0.868358358358358
    0.93562732331896 0.869339339339339
    0.936333375447822 0.87032032032032
    0.937036394351151 0.871301301301301
    0.937736376694634 0.872282282282282
    0.938433319124493 0.873263263263263
    0.939127218266227 0.874244244244244
    0.939818070723315 0.875225225225225
    0.940505873075888 0.876206206206206
    0.941190621879362 0.877187187187187
    0.94187231366304 0.878168168168168
    0.942550944928671 0.879149149149149
    0.943226512148974 0.88013013013013
    0.943899011766113 0.881111111111111
    0.94456844019014 0.882092092092092
    0.945234793797387 0.883073073073073
    0.945898068928813 0.884054054054054
    0.946558261888304 0.885035035035035
    0.947215368940924 0.886016016016016
    0.947869386311115 0.886996996996997
    0.948520310180838 0.887977977977978
    0.949168136687666 0.888958958958959
    0.949812861922812 0.88993993993994
    0.950454481929102 0.890920920920921
    0.95109299269888 0.891901901901902
    0.951728390171848 0.892882882882883
    0.952360670232842 0.893863863863864
    0.952989828709529 0.894844844844845
    0.953615861370036 0.895825825825826
    0.954238763920494 0.896806806806807
    0.954858532002508 0.897787787787788
    0.955475161190535 0.898768768768769
    0.956088646989179 0.89974974974975
    0.956698984830386 0.900730730730731
    0.957306170070547 0.901711711711712
    0.957910197987495 0.902692692692693
    0.9585110637774 0.903673673673674
    0.959108762551548 0.904654654654655
    0.959703289333002 0.905635635635636
    0.96029463905314 0.906616616616617
    0.960882806548071 0.907597597597598
    0.961467786554904 0.908578578578578
    0.96204957370788 0.909559559559559
    0.962628162534358 0.91054054054054
    0.963203547450636 0.911521521521521
    0.96377572275761 0.912502502502502
    0.964344682636262 0.913483483483483
    0.964910421142957 0.914464464464464
    0.965472932204551 0.915445445445445
    0.966032209613297 0.916426426426426
    0.96658824702153 0.917407407407407
    0.967141037936128 0.918388388388388
    0.967690575712733 0.919369369369369
    0.968236853549717 0.92035035035035
    0.968779864481881 0.921331331331331
    0.969319601373865 0.922312312312312
    0.969856056913264 0.923293293293293
    0.97038922360342 0.924274274274274
    0.970919093755876 0.925255255255255
    0.971445659482471 0.926236236236236
    0.971968912687054 0.927217217217217
    0.972488845056787 0.928198198198198
    0.973005448053027 0.929179179179179
    0.973518712901732 0.93016016016016
    0.974028630583392 0.931141141141141
    0.974535191822425 0.932122122122122
    0.975038387076018 0.933103103103103
    0.975538206522375 0.934084084084084
    0.97603464004832 0.935065065065065
    0.976527677236216 0.936046046046046
    0.977017307350155 0.937027027027027
    0.977503519321357 0.938008008008008
    0.977986301732721 0.938988988988989
    0.978465642802475 0.93996996996997
    0.978941530366836 0.940950950950951
    0.979413951861625 0.941931931931932
    0.979882894302733 0.942912912912913
    0.980348344265363 0.943893893893894
    0.980810287861938 0.944874874874875
    0.981268710718567 0.945855855855856
    0.981723597949938 0.946836836836837
    0.982174934132524 0.947817817817818
    0.982622703275924 0.948798798798799
    0.983066888792193 0.94977977977978
    0.983507473462971 0.950760760760761
    0.9839444394042 0.951741741741742
    0.984377768028203 0.952722722722723
    0.98480744000288 0.953703703703704
    0.985233435207701 0.954684684684685
    0.98565573268622 0.955665665665666
    0.986074310594699 0.956646646646647
    0.986489146146466 0.957627627627628
    0.986900215551533 0.958608608608609
    0.98730749395093 0.95958958958959
    0.987710955345186 0.96057057057057
    0.988110572516249 0.961551551551551
    0.988506316942067 0.962532532532532
    0.988898158702942 0.963513513513513
    0.989286066378592 0.964494494494494
    0.989670006934757 0.965475475475475
    0.990049945597915 0.966456456456456
    0.990425845716512 0.967437437437437
    0.990797668606786 0.968418418418418
    0.991165373380938 0.969399399399399
    0.991528916755014 0.97038038038038
    0.991888252833338 0.971361361361361
    0.99224333286573 0.972342342342342
    0.992594104972993 0.973323323323323
    0.992940513835198 0.974304304304304
    0.993282500336109 0.975285285285285
    0.993620001155594 0.976266266266266
    0.99395294829994 0.977247247247247
    0.994281268557537 0.978228228228228
    0.994604882864152 0.979209209209209
    0.994923705557825 0.98019019019019
    0.99523764349774 0.981171171171171
    0.995546595013877 0.982152152152152
    0.995850448643823 0.983133133133133
    0.996149081598727 0.984114114114114
    0.996442357879953 0.985095095095095
    0.996730125938641 0.986076076076076
    0.997012215727113 0.987057057057057
    0.997288434925874 0.988038038038038
    0.997558564028913 0.989019019019019
    0.997822349808435 0.99
    };
    \addlegendentry{Nash welfare distortion}
    \addplot [semithick, purple]
    table {%
    0 0
    0.001001001001001 0.0306831875605443
    0.002002002002002 0.0428685699733992
    0.003003003003003 0.0520267889978508
    0.004004004004004 0.0596238558853179
    0.005005005005005 0.0662267208574907
    0.00600600600600601 0.0721257162934262
    0.00700700700700701 0.0774930625624352
    0.00800800800800801 0.0824408109442607
    0.00900900900900901 0.0870466833183625
    0.01001001001001 0.0913671901160516
    0.011011011011011 0.095444933714818
    0.012012012012012 0.0993129670597973
    0.013013013013013 0.102997540139519
    0.014014014014014 0.106519908037814
    0.015015015015015 0.109897564899793
    0.016016016016016 0.113145111946977
    0.017017017017017 0.11627488399036
    0.018018018018018 0.119297411777882
    0.019019019019019 0.122221769851535
    0.02002002002002 0.125055842750463
    0.021021021021021 0.127806531818134
    0.022022022022022 0.130479918040145
    0.023023023023023 0.133081391818074
    0.024024024024024 0.135615757526586
    0.025025025025025 0.138087318591436
    0.026026026026026 0.140499947344753
    0.027027027027027 0.142857142857143
    0.028028028028028 0.145162079180835
    0.029029029029029 0.147417645876572
    0.03003003003003 0.149626482279653
    0.031031031031031 0.151791006647022
    0.032032032032032 0.153913441089164
    0.033033033033033 0.155995833007929
    0.034034034034034 0.158040073620117
    0.035035035035035 0.160047914036277
    0.036036036036036 0.162020979277449
    0.037037037037037 0.163960780543711
    0.038038038038038 0.165868725993541
    0.039039039039039 0.167746130248822
    0.04004004004004 0.169594222804702
    0.041041041041041 0.171414155494453
    0.042042042042042 0.173207009135785
    0.043043043043043 0.174973799465552
    0.044044044044044 0.17671548245367
    0.045045045045045 0.17843295907369
    0.046046046046046 0.180127079596325
    0.047047047047047 0.181798647462864
    0.048048048048048 0.183448422787573
    0.049049049049049 0.185077125531536
    0.05005005005005 0.186685438384783
    0.0510510510510511 0.188274009388745
    0.0520520520520521 0.189843454327043
    0.0530530530530531 0.191394358909073
    0.0540540540540541 0.192927280767902
    0.0550550550550551 0.194442751291359
    0.0560560560560561 0.195941277303023
    0.0570570570570571 0.197423342607831
    0.0580580580580581 0.198889409415372
    0.0590590590590591 0.200339919652485
    0.0600600600600601 0.201775296175461
    0.0610610610610611 0.203195943891074
    0.0620620620620621 0.204602250794663
    0.0630630630630631 0.205994588932619
    0.0640640640640641 0.207373315295902
    0.0650650650650651 0.208738772650497
    0.0660660660660661 0.210091290310176
    0.0670670670670671 0.211431184856363
    0.0680680680680681 0.212758760809455
    0.0690690690690691 0.214074311255534
    0.0700700700700701 0.215378118432027
    0.0710710710710711 0.216670454275556
    0.0720720720720721 0.217951580934891
    0.0730730730730731 0.219221751251706
    0.0740740740740741 0.220481209211542
    0.0750750750750751 0.221730190367213
    0.0760760760760761 0.222968922236673
    0.0770770770770771 0.224197624677203
    0.0780780780780781 0.225416510237609
    0.0790790790790791 0.226625784489981
    0.0800800800800801 0.227825646342452
    0.0810810810810811 0.229016288334261
    0.0820820820820821 0.230197896914318
    0.0830830830830831 0.231370652704395
    0.0840840840840841 0.232534730747954
    0.0850850850850851 0.233690300745561
    0.0860860860860861 0.234837527277751
    0.0870870870870871 0.23597657001616
    0.0880880880880881 0.237107583923658
    0.0890890890890891 0.238230719444176
    0.0900900900900901 0.239346122682873
    0.0910910910910911 0.240453935577218
    0.0920920920920921 0.241554296059568
    0.0930930930930931 0.242647338211716
    0.0940940940940941 0.243733192411916
    0.0950950950950951 0.244811985474814
    0.0960960960960961 0.245883840784693
    0.0970970970970971 0.246948878422432
    0.0980980980980981 0.24800721528652
    0.0990990990990991 0.249058965208472
    0.1001001001001 0.250104239062952
    0.101101101101101 0.251143144872906
    0.102102102102102 0.252175787909961
    0.103103103103103 0.253202270790366
    0.104104104104104 0.254222693566698
    0.105105105105105 0.255237153815568
    0.106106106106106 0.256245746721536
    0.107107107107107 0.257248565157427
    0.108108108108108 0.258245699761243
    0.109109109109109 0.259237239009837
    0.11011011011011 0.260223269289518
    0.111111111111111 0.261203874963741
    0.112112112112112 0.262179138438027
    0.113113113113113 0.263149140222244
    0.114114114114114 0.264113958990395
    0.115115115115115 0.265073671638008
    0.116116116116116 0.26602835333727
    0.117117117117117 0.266978077589994
    0.118118118118118 0.267922916278529
    0.119119119119119 0.26886293971471
    0.12012012012012 0.269798216686936
    0.121121121121121 0.270728814505468
    0.122122122122122 0.271654799046016
    0.123123123123123 0.272576234791711
    0.124124124124124 0.273493184873518
    0.125125125125125 0.27440571110917
    0.126126126126126 0.275313874040681
    0.127127127127127 0.276217732970512
    0.128128128128128 0.27711734599643
    0.129129129129129 0.278012770045138
    0.13013013013013 0.278904060904713
    0.131131131131131 0.279791273255912
    0.132132132132132 0.280674460702382
    0.133133133133133 0.281553675799841
    0.134134134134134 0.282428970084246
    0.135135135135135 0.283300394099019
    0.136136136136136 0.284167997421338
    0.137137137137137 0.285031828687563
    0.138138138138138 0.285891935617804
    0.139139139139139 0.28674836503969
    0.14014014014014 0.287601162911347
    0.141141141141141 0.288450374343641
    0.142142142142142 0.289296043621688
    0.143143143143143 0.290138214225689
    0.144144144144144 0.290976928851087
    0.145145145145145 0.291812229428097
    0.146146146146146 0.292644157140618
    0.147147147147147 0.293472752444549
    0.148148148148148 0.294298055085549
    0.149149149149149 0.295120104116241
    0.15015015015015 0.295938937912889
    0.151151151151151 0.296754594191577
    0.152152152152152 0.297567110023888
    0.153153153153153 0.298376521852122
    0.154154154154154 0.299182865504055
    0.155155155155155 0.299986176207263
    0.156156156156156 0.300786488603024
    0.157157157157157 0.301583836759815
    0.158158158158158 0.302378254186412
    0.159159159159159 0.303169773844619
    0.16016016016016 0.303958428161625
    0.161161161161161 0.304744249042015
    0.162162162162162 0.305527267879434
    0.163163163163163 0.306307515567928
    0.164164164164164 0.307085022512962
    0.165165165165165 0.307859818642139
    0.166166166166166 0.308631933415616
    0.167167167167167 0.309401395836234
    0.168168168168168 0.310168234459376
    0.169169169169169 0.310932477402551
    0.17017017017017 0.311694152354724
    0.171171171171171 0.312453286585394
    0.172172172172172 0.313209906953426
    0.173173173173173 0.313964039915654
    0.174174174174174 0.314715711535258
    0.175175175175175 0.315464947489908
    0.176176176176176 0.316211773079717
    0.177177177177177 0.316956213234968
    0.178178178178178 0.31769829252365
    0.179179179179179 0.318438035158805
    0.18018018018018 0.319175465005677
    0.181181181181181 0.31991060558869
    0.182182182182182 0.320643480098242
    0.183183183183183 0.321374111397332
    0.184184184184184 0.322102522028021
    0.185185185185185 0.322828734217736
    0.186186186186186 0.323552769885411
    0.187187187187187 0.324274650647482
    0.188188188188188 0.324994397823737
    0.189189189189189 0.325712032443019
    0.19019019019019 0.326427575248795
    0.191191191191191 0.327141046704589
    0.192192192192192 0.327852466999287
    0.193193193193193 0.328561856052313
    0.194194194194194 0.329269233518684
    0.195195195195195 0.329974618793947
    0.196196196196196 0.330678031019
    0.197197197197197 0.331379489084796
    0.198198198198198 0.332079011636943
    0.199199199199199 0.3327766170802
    0.2002002002002 0.333472323582861
    0.201201201201201 0.334166149081047
    0.202202202202202 0.334858111282897
    0.203203203203203 0.335548227672662
    0.204204204204204 0.336236515514714
    0.205205205205205 0.336922991857455
    0.206206206206206 0.337607673537149
    0.207207207207207 0.338290577181661
    0.208208208208208 0.338971719214119
    0.209209209209209 0.339651115856491
    0.21021021021021 0.340328783133088
    0.211211211211211 0.341004736873988
    0.212212212212212 0.341678992718386
    0.213213213213213 0.342351566117874
    0.214214214214214 0.343022472339646
    0.215215215215215 0.34369172646964
    0.216216216216216 0.34435934341561
    0.217217217217217 0.345025337910135
    0.218218218218218 0.345689724513559
    0.219219219219219 0.346352517616878
    0.22022022022022 0.347013731444562
    0.221221221221221 0.347673380057316
    0.222222222222222 0.348331477354788
    0.223223223223223 0.348988037078223
    0.224224224224224 0.349643072813055
    0.225225225225225 0.350296597991451
    0.226226226226226 0.350948625894807
    0.227227227227227 0.351599169656187
    0.228228228228228 0.352248242262712
    0.229229229229229 0.352895856557912
    0.23023023023023 0.353542025244017
    0.231231231231231 0.354186760884212
    0.232232232232232 0.354830075904846
    0.233233233233233 0.355471982597591
    0.234234234234234 0.35611249312157
    0.235235235235235 0.356751619505432
    0.236236236236236 0.357389373649394
    0.237237237237237 0.358025767327243
    0.238238238238238 0.358660812188292
    0.239239239239239 0.359294519759313
    0.24024024024024 0.359926901446416
    0.241241241241241 0.360557968536904
    0.242242242242242 0.361187732201091
    0.243243243243243 0.361816203494081
    0.244244244244244 0.36244339335752
    0.245245245245245 0.363069312621307
    0.246246246246246 0.363693972005283
    0.247247247247247 0.364317382120883
    0.248248248248248 0.364939553472755
    0.249249249249249 0.365560496460355
    0.25025025025025 0.366180221379511
    0.251251251251251 0.366798738423955
    0.252252252252252 0.367416057686833
    0.253253253253253 0.36803218916218
    0.254254254254254 0.36864714274638
    0.255255255255255 0.369260928239585
    0.256256256256256 0.369873555347122
    0.257257257257257 0.370485033680868
    0.258258258258258 0.3710953727606
    0.259259259259259 0.371704582015326
    0.26026026026026 0.372312670784587
    0.261261261261261 0.372919648319744
    0.262262262262262 0.37352552378523
    0.263263263263263 0.374130306259794
    0.264264264264264 0.374734004737715
    0.265265265265265 0.375336628129997
    0.266266266266266 0.375938185265544
    0.267267267267267 0.376538684892317
    0.268268268268268 0.377138135678466
    0.269269269269269 0.377736546213446
    0.27027027027027 0.378333925009117
    0.271271271271271 0.378930280500819
    0.272272272272272 0.379525621048435
    0.273273273273273 0.380119954937433
    0.274274274274274 0.380713290379891
    0.275275275275275 0.381305635515506
    0.276276276276276 0.381896998412584
    0.277277277277277 0.382487387069018
    0.278278278278278 0.383076809413249
    0.279279279279279 0.383665273305203
    0.28028028028028 0.384252786537227
    0.281281281281281 0.384839356835
    0.282282282282282 0.38542499185843
    0.283283283283283 0.38600969920254
    0.284284284284284 0.386593486398339
    0.285285285285285 0.387176360913678
    0.286286286286286 0.38775833015409
    0.287287287287287 0.388339401463626
    0.288288288288288 0.388919582125662
    0.289289289289289 0.389498879363714
    0.29029029029029 0.390077300342219
    0.291291291291291 0.39065485216732
    0.292292292292292 0.391231541887628
    0.293293293293293 0.391807376494984
    0.294294294294294 0.392382362925194
    0.295295295295295 0.392956508058767
    0.296296296296296 0.393529818721632
    0.297297297297297 0.394102301685851
    0.298298298298298 0.394673963670315
    0.299299299299299 0.395244811341434
    0.3003003003003 0.395814851313816
    0.301301301301301 0.396384090150933
    0.302302302302302 0.39695253436578
    0.303303303303303 0.397520190421524
    0.304304304304304 0.398087064732142
    0.305305305305305 0.39865316366305
    0.306306306306306 0.399218493531724
    0.307307307307307 0.399783060608309
    0.308308308308308 0.400346871116223
    0.309309309309309 0.400909931232751
    0.31031031031031 0.401472247089628
    0.311311311311311 0.402033824773614
    0.312312312312312 0.402594670327067
    0.313313313313313 0.403154789748499
    0.314314314314314 0.403714188993129
    0.315315315315315 0.404272873973427
    0.316316316316316 0.404830850559651
    0.317317317317317 0.405388124580378
    0.318318318318318 0.40594470182302
    0.319319319319319 0.406500588034344
    0.32032032032032 0.407055788920977
    0.321321321321321 0.407610310149907
    0.322322322322322 0.408164157348973
    0.323323323323323 0.408717336107357
    0.324324324324324 0.409269851976059
    0.325325325325325 0.409821710468374
    0.326326326326326 0.410372917060355
    0.327327327327327 0.410923477191277
    0.328328328328328 0.411473396264092
    0.329329329329329 0.412022679645874
    0.33033033033033 0.412571332668262
    0.331331331331331 0.413119360627901
    0.332332332332332 0.413666768786867
    0.333333333333333 0.414213562373095
    0.334334334334334 0.414759746580798
    0.335335335335335 0.415305326570881
    0.336336336336336 0.415850307471349
    0.337337337337337 0.416394694377714
    0.338338338338338 0.416938492353387
    0.339339339339339 0.417481706430075
    0.34034034034034 0.418024341608169
    0.341341341341341 0.418566402857127
    0.342342342342342 0.419107895115851
    0.343343343343343 0.41964882329306
    0.344344344344344 0.420189192267661
    0.345345345345345 0.420729006889114
    0.346346346346346 0.421268271977787
    0.347347347347347 0.421806992325315
    0.348348348348348 0.42234517269495
    0.349349349349349 0.422882817821908
    0.35035035035035 0.423419932413709
    0.351351351351351 0.423956521150518
    0.352352352352352 0.424492588685476
    0.353353353353353 0.425028139645035
    0.354354354354354 0.425563178629278
    0.355355355355355 0.426097710212245
    0.356356356356356 0.426631738942249
    0.357357357357357 0.427165269342194
    0.358358358358358 0.427698305909881
    0.359359359359359 0.428230853118319
    0.36036036036036 0.428762915416029
    0.361361361361361 0.429294497227341
    0.362362362362362 0.429825602952691
    0.363363363363363 0.430356236968917
    0.364364364364364 0.430886403629547
    0.365365365365365 0.431416107265086
    0.366366366366366 0.431945352183299
    0.367367367367367 0.432474142669491
    0.368368368368368 0.433002482986786
    0.369369369369369 0.433530377376396
    0.37037037037037 0.4340578300579
    0.371371371371371 0.434584845229502
    0.372372372372372 0.435111427068305
    0.373373373373373 0.435637579730567
    0.374374374374374 0.436163307351964
    0.375375375375375 0.436688614047843
    0.376376376376376 0.43721350391348
    0.377377377377377 0.437737981024327
    0.378378378378378 0.438262049436262
    0.379379379379379 0.438785713185836
    0.38038038038038 0.439308976290512
    0.381381381381381 0.439831842748912
    0.382382382382382 0.440354316541049
    0.383383383383383 0.440876401628567
    0.384384384384384 0.44139810195497
    0.385385385385385 0.441919421445859
    0.386386386386386 0.442440364009154
    0.387387387387387 0.442960933535324
    0.388388388388388 0.443481133897611
    0.389389389389389 0.444000968952251
    0.39039039039039 0.444520442538692
    0.391391391391391 0.445039558479816
    0.392392392392392 0.445558320582147
    0.393393393393393 0.446076732636074
    0.394394394394394 0.446594798416053
    0.395395395395395 0.447112521680822
    0.396396396396396 0.447629906173605
    0.397397397397397 0.448146955622319
    0.398398398398398 0.448663673739779
    0.399399399399399 0.449180064223894
    0.4004004004004 0.449696130757873
    0.401401401401401 0.450211877010418
    0.402402402402402 0.450727306635923
    0.403403403403403 0.451242423274666
    0.404404404404404 0.451757230553005
    0.405405405405405 0.452271732083564
    0.406406406406406 0.452785931465427
    0.407407407407407 0.45329983228432
    0.408408408408408 0.453813438112803
    0.409409409409409 0.454326752510451
    0.41041041041041 0.454839779024035
    0.411411411411411 0.455352521187708
    0.412412412412412 0.455864982523179
    0.413413413413413 0.456377166539898
    0.414414414414414 0.456889076735224
    0.415415415415415 0.45740071659461
    0.416416416416416 0.457912089591769
    0.417417417417417 0.45842319918885
    0.418418418418418 0.458934048836609
    0.419419419419419 0.459444641974579
    0.42042042042042 0.459954982031236
    0.421421421421421 0.460465072424171
    0.422422422422422 0.460974916560251
    0.423423423423423 0.461484517835785
    0.424424424424424 0.461993879636691
    0.425425425425425 0.462503005338652
    0.426426426426426 0.463011898307283
    0.427427427427427 0.463520561898287
    0.428428428428428 0.464028999457615
    0.429429429429429 0.464537214321624
    0.43043043043043 0.465045209817233
    0.431431431431431 0.465552989262079
    0.432432432432432 0.466060555964672
    0.433433433433433 0.466567913224545
    0.434434434434434 0.467075064332411
    0.435435435435435 0.46758201257031
    0.436436436436436 0.468088761211765
    0.437437437437437 0.468595313521924
    0.438438438438438 0.469101672757714
    0.439439439439439 0.469607842167988
    0.44044044044044 0.470113824993669
    0.441441441441441 0.470619624467898
    0.442442442442442 0.471125243816179
    0.443443443443443 0.471630686256519
    0.444444444444444 0.472135954999579
    0.445445445445445 0.472641053248809
    0.446446446446446 0.473145984200593
    0.447447447447447 0.473650751044389
    0.448448448448448 0.47415535696287
    0.449449449449449 0.474659805132062
    0.45045045045045 0.475164098721482
    0.451451451451451 0.47566824089428
    0.452452452452452 0.47617223480737
    0.453453453453453 0.476676083611572
    0.454454454454454 0.477179790451744
    0.455455455455455 0.477683358466918
    0.456456456456456 0.478186790790437
    0.457457457457457 0.478690090550085
    0.458458458458458 0.479193260868224
    0.459459459459459 0.479696304861925
    0.46046046046046 0.480199225643098
    0.461461461461461 0.480702026318627
    0.462462462462462 0.4812047099905
    0.463463463463463 0.481707279755939
    0.464464464464464 0.482209738707531
    0.465465465465465 0.482712089933355
    0.466466466466466 0.483214336517114
    0.467467467467467 0.483716481538261
    0.468468468468468 0.484218528072131
    0.469469469469469 0.484720479190063
    0.47047047047047 0.485222337959532
    0.471471471471471 0.485724107444273
    0.472472472472472 0.48622579070441
    0.473473473473473 0.486727390796578
    0.474474474474474 0.487228910774053
    0.475475475475475 0.487730353686875
    0.476476476476476 0.488231722581973
    0.477477477477477 0.488733020503289
    0.478478478478478 0.489234250491906
    0.479479479479479 0.489735415586166
    0.48048048048048 0.490236518821798
    0.481481481481481 0.490737563232041
    0.482482482482482 0.491238551847767
    0.483483483483483 0.491739487697602
    0.484484484484485 0.49224037380805
    0.485485485485485 0.492741213203617
    0.486486486486486 0.493242008906929
    0.487487487487487 0.493742763938861
    0.488488488488488 0.49424348131865
    0.48948948948949 0.494744164064025
    0.49049049049049 0.495244815191323
    0.491491491491491 0.495745437715612
    0.492492492492492 0.496246034650813
    0.493493493493493 0.496746609009822
    0.494494494494495 0.497247163804626
    0.495495495495495 0.497747702046432
    0.496496496496497 0.498248226745779
    0.497497497497497 0.498748740912666
    0.498498498498498 0.499249247556669
    0.4994994994995 0.499749749687062
    0.500500500500501 0.500250250312938
    0.501501501501502 0.500750752443331
    0.502502502502503 0.501251259087334
    0.503503503503503 0.501751773254221
    0.504504504504504 0.502252297953568
    0.505505505505506 0.502752836195374
    0.506506506506507 0.503253390990178
    0.507507507507508 0.503753965349187
    0.508508508508508 0.504254562284388
    0.509509509509509 0.504755184808677
    0.510510510510511 0.505255835935975
    0.511511511511512 0.50575651868135
    0.512512512512513 0.506257236061139
    0.513513513513513 0.506757991093071
    0.514514514514514 0.507258786796383
    0.515515515515516 0.50775962619195
    0.516516516516517 0.508260512302398
    0.517517517517518 0.508761448152233
    0.518518518518518 0.509262436767959
    0.519519519519519 0.509763481178202
    0.520520520520521 0.510264584413835
    0.521521521521522 0.510765749508094
    0.522522522522523 0.511266979496711
    0.523523523523523 0.511768277418027
    0.524524524524524 0.512269646313125
    0.525525525525526 0.512771089225947
    0.526526526526527 0.513272609203422
    0.527527527527528 0.51377420929559
    0.528528528528528 0.514275892555727
    0.529529529529529 0.514777662040468
    0.530530530530531 0.515279520809937
    0.531531531531532 0.515781471927869
    0.532532532532533 0.516283518461739
    0.533533533533533 0.516785663482886
    0.534534534534534 0.517287910066645
    0.535535535535536 0.517790261292469
    0.536536536536537 0.518292720244061
    0.537537537537538 0.5187952900095
    0.538538538538539 0.519297973681373
    0.539539539539539 0.519800774356902
    0.540540540540541 0.520303695138075
    0.541541541541542 0.520806739131775
    0.542542542542543 0.521309909449915
    0.543543543543544 0.521813209209563
    0.544544544544544 0.522316641533082
    0.545545545545546 0.522820209548256
    0.546546546546547 0.523323916388428
    0.547547547547548 0.52382776519263
    0.548548548548549 0.52433175910572
    0.54954954954955 0.524835901278518
    0.550550550550551 0.525340194867938
    0.551551551551552 0.52584464303713
    0.552552552552553 0.526349248955611
    0.553553553553554 0.526854015799407
    0.554554554554555 0.527358946751191
    0.555555555555556 0.527864045000421
    0.556556556556557 0.528369313743481
    0.557557557557558 0.528874756183821
    0.558558558558559 0.529380375532102
    0.55955955955956 0.529886175006331
    0.560560560560561 0.530392157832012
    0.561561561561562 0.530898327242286
    0.562562562562563 0.531404686478076
    0.563563563563564 0.531911238788235
    0.564564564564565 0.53241798742969
    0.565565565565566 0.532924935667589
    0.566566566566567 0.533432086775455
    0.567567567567568 0.533939444035328
    0.568568568568569 0.534447010737921
    0.56956956956957 0.534954790182767
    0.570570570570571 0.535462785678376
    0.571571571571572 0.535971000542385
    0.572572572572573 0.536479438101713
    0.573573573573574 0.536988101692717
    0.574574574574575 0.537496994661348
    0.575575575575576 0.538006120363309
    0.576576576576577 0.538515482164215
    0.577577577577578 0.539025083439749
    0.578578578578579 0.539534927575829
    0.57957957957958 0.540045017968764
    0.580580580580581 0.540555358025421
    0.581581581581582 0.541065951163391
    0.582582582582583 0.54157680081115
    0.583583583583584 0.542087910408231
    0.584584584584585 0.54259928340539
    0.585585585585586 0.543110923264776
    0.586586586586587 0.543622833460102
    0.587587587587588 0.544135017476821
    0.588588588588589 0.544647478812292
    0.58958958958959 0.545160220975965
    0.590590590590591 0.545673247489549
    0.591591591591592 0.546186561887197
    0.592592592592593 0.54670016771568
    0.593593593593594 0.547214068534573
    0.594594594594595 0.547728267916436
    0.595595595595596 0.548242769446995
    0.596596596596597 0.548757576725334
    0.597597597597598 0.549272693364077
    0.598598598598599 0.549788122989582
    0.5995995995996 0.550303869242127
    0.600600600600601 0.550819935776106
    0.601601601601602 0.551336326260221
    0.602602602602603 0.551853044377681
    0.603603603603604 0.552370093826395
    0.604604604604605 0.552887478319178
    0.605605605605606 0.553405201583947
    0.606606606606607 0.553923267363926
    0.607607607607608 0.554441679417853
    0.608608608608609 0.554960441520185
    0.60960960960961 0.555479557461308
    0.610610610610611 0.555999031047749
    0.611611611611612 0.556518866102389
    0.612612612612613 0.557039066464676
    0.613613613613614 0.557559635990846
    0.614614614614615 0.558080578554141
    0.615615615615616 0.55860189804503
    0.616616616616617 0.559123598371434
    0.617617617617618 0.559645683458951
    0.618618618618619 0.560168157251088
    0.61961961961962 0.560691023709488
    0.620620620620621 0.561214286814164
    0.621621621621622 0.561737950563738
    0.622622622622623 0.562262018975673
    0.623623623623624 0.56278649608652
    0.624624624624625 0.563311385952157
    0.625625625625626 0.563836692648036
    0.626626626626627 0.564362420269433
    0.627627627627628 0.564888572931695
    0.628628628628629 0.565415154770498
    0.62962962962963 0.5659421699421
    0.630630630630631 0.566469622623604
    0.631631631631632 0.566997517013214
    0.632632632632633 0.567525857330509
    0.633633633633634 0.568054647816701
    0.634634634634635 0.568583892734914
    0.635635635635636 0.569113596370453
    0.636636636636637 0.569643763031084
    0.637637637637638 0.570174397047309
    0.638638638638639 0.570705502772659
    0.63963963963964 0.571237084583971
    0.640640640640641 0.571769146881681
    0.641641641641642 0.572301694090119
    0.642642642642643 0.572834730657806
    0.643643643643644 0.573368261057751
    0.644644644644645 0.573902289787755
    0.645645645645646 0.574436821370722
    0.646646646646647 0.574971860354965
    0.647647647647648 0.575507411314524
    0.648648648648649 0.576043478849482
    0.64964964964965 0.576580067586291
    0.650650650650651 0.577117182178092
    0.651651651651652 0.577654827305049
    0.652652652652653 0.578193007674685
    0.653653653653654 0.578731728022213
    0.654654654654655 0.579270993110886
    0.655655655655656 0.579810807732339
    0.656656656656657 0.58035117670694
    0.657657657657658 0.580892104884149
    0.658658658658659 0.581433597142873
    0.65965965965966 0.581975658391831
    0.660660660660661 0.582518293569925
    0.661661661661662 0.583061507646613
    0.662662662662663 0.583605305622286
    0.663663663663664 0.584149692528651
    0.664664664664665 0.584694673429119
    0.665665665665666 0.585240253419202
    0.666666666666667 0.585786437626905
    0.667667667667668 0.586333231213133
    0.668668668668669 0.586880639372099
    0.66966966966967 0.587428667331738
    0.670670670670671 0.587977320354126
    0.671671671671672 0.588526603735908
    0.672672672672673 0.589076522808723
    0.673673673673674 0.589627082939645
    0.674674674674675 0.590178289531626
    0.675675675675676 0.590730148023941
    0.676676676676677 0.591282663892643
    0.677677677677678 0.591835842651027
    0.678678678678679 0.592389689850093
    0.67967967967968 0.592944211079023
    0.680680680680681 0.593499411965656
    0.681681681681682 0.59405529817698
    0.682682682682683 0.594611875419622
    0.683683683683684 0.595169149440348
    0.684684684684685 0.595727126026573
    0.685685685685686 0.596285811006871
    0.686686686686687 0.596845210251501
    0.687687687687688 0.597405329672933
    0.688688688688689 0.597966175226386
    0.68968968968969 0.598527752910372
    0.690690690690691 0.599090068767249
    0.691691691691692 0.599653128883777
    0.692692692692693 0.600216939391691
    0.693693693693694 0.600781506468276
    0.694694694694695 0.60134683633695
    0.695695695695696 0.601912935267858
    0.696696696696697 0.602479809578476
    0.697697697697698 0.60304746563422
    0.698698698698699 0.603615909849068
    0.6996996996997 0.604185148686184
    0.700700700700701 0.604755188658566
    0.701701701701702 0.605326036329685
    0.702702702702703 0.605897698314149
    0.703703703703704 0.606470181278368
    0.704704704704705 0.607043491941233
    0.705705705705706 0.607617637074806
    0.706706706706707 0.608192623505016
    0.707707707707708 0.608768458112372
    0.708708708708709 0.60934514783268
    0.70970970970971 0.609922699657781
    0.710710710710711 0.610501120636286
    0.711711711711712 0.611080417874337
    0.712712712712713 0.611660598536374
    0.713713713713714 0.61224166984591
    0.714714714714715 0.612823639086322
    0.715715715715716 0.613406513601661
    0.716716716716717 0.61399030079746
    0.717717717717718 0.61457500814157
    0.718718718718719 0.615160643165
    0.71971971971972 0.615747213462773
    0.720720720720721 0.616334726694797
    0.721721721721722 0.616923190586751
    0.722722722722723 0.617512612930982
    0.723723723723724 0.618103001587416
    0.724724724724725 0.618694364484494
    0.725725725725726 0.619286709620109
    0.726726726726727 0.619880045062566
    0.727727727727728 0.620474378951565
    0.728728728728729 0.621069719499181
    0.72972972972973 0.621666074990883
    0.730730730730731 0.622263453786554
    0.731731731731732 0.622861864321534
    0.732732732732733 0.623461315107683
    0.733733733733734 0.624061814734456
    0.734734734734735 0.624663371870003
    0.735735735735736 0.625265995262285
    0.736736736736737 0.625869693740206
    0.737737737737738 0.62647447621477
    0.738738738738739 0.627080351680256
    0.73973973973974 0.627687329215412
    0.740740740740741 0.628295417984674
    0.741741741741742 0.6289046272394
    0.742742742742743 0.629514966319133
    0.743743743743744 0.630126444652878
    0.744744744744745 0.630739071760415
    0.745745745745746 0.63135285725362
    0.746746746746747 0.63196781083782
    0.747747747747748 0.632583942313167
    0.748748748748749 0.633201261576045
    0.74974974974975 0.633819778620489
    0.750750750750751 0.634439503539645
    0.751751751751752 0.635060446527245
    0.752752752752753 0.635682617879117
    0.753753753753754 0.636306027994717
    0.754754754754755 0.636930687378693
    0.755755755755756 0.63755660664248
    0.756756756756757 0.638183796505919
    0.757757757757758 0.638812267798909
    0.758758758758759 0.639442031463096
    0.75975975975976 0.640073098553584
    0.760760760760761 0.640705480240687
    0.761761761761762 0.641339187811708
    0.762762762762763 0.641974232672757
    0.763763763763764 0.642610626350606
    0.764764764764765 0.643248380494568
    0.765765765765766 0.64388750687843
    0.766766766766767 0.644528017402409
    0.767767767767768 0.645169924095154
    0.768768768768769 0.645813239115788
    0.76976976976977 0.646457974755983
    0.770770770770771 0.647104143442088
    0.771771771771772 0.647751757737288
    0.772772772772773 0.648400830343813
    0.773773773773774 0.649051374105193
    0.774774774774775 0.649703402008549
    0.775775775775776 0.650356927186945
    0.776776776776777 0.651011962921777
    0.777777777777778 0.651668522645212
    0.778778778778779 0.652326619942684
    0.77977977977978 0.652986268555438
    0.780780780780781 0.653647482383122
    0.781781781781782 0.654310275486441
    0.782782782782783 0.654974662089865
    0.783783783783784 0.65564065658439
    0.784784784784785 0.65630827353036
    0.785785785785786 0.656977527660354
    0.786786786786787 0.657648433882126
    0.787787787787788 0.658321007281614
    0.788788788788789 0.658995263126012
    0.78978978978979 0.659671216866912
    0.790790790790791 0.660348884143509
    0.791791791791792 0.661028280785881
    0.792792792792793 0.661709422818339
    0.793793793793794 0.662392326462851
    0.794794794794795 0.663077008142545
    0.795795795795796 0.663763484485286
    0.796796796796797 0.664451772327338
    0.797797797797798 0.665141888717103
    0.798798798798799 0.665833850918953
    0.7997997997998 0.666527676417139
    0.800800800800801 0.6672233829198
    0.801801801801802 0.667920988363057
    0.802802802802803 0.668620510915205
    0.803803803803804 0.669321968981
    0.804804804804805 0.670025381206052
    0.805805805805806 0.670730766481316
    0.806806806806807 0.671438143947688
    0.807807807807808 0.672147533000713
    0.808808808808809 0.672858953295411
    0.80980980980981 0.673572424751205
    0.810810810810811 0.674287967556981
    0.811811811811812 0.675005602176263
    0.812812812812813 0.675725349352518
    0.813813813813814 0.676447230114589
    0.814814814814815 0.677171265782264
    0.815815815815816 0.677897477971979
    0.816816816816817 0.678625888602669
    0.817817817817818 0.679356519901758
    0.818818818818819 0.68008939441131
    0.81981981981982 0.680824534994323
    0.820820820820821 0.681561964841195
    0.821821821821822 0.68230170747635
    0.822822822822823 0.683043786765032
    0.823823823823824 0.683788226920283
    0.824824824824825 0.684535052510092
    0.825825825825826 0.685284288464742
    0.826826826826827 0.686035960084346
    0.827827827827828 0.686790093046574
    0.828828828828829 0.687546713414606
    0.82982982982983 0.688305847645276
    0.830830830830831 0.689067522597449
    0.831831831831832 0.689831765540624
    0.832832832832833 0.690598604163766
    0.833833833833834 0.691368066584384
    0.834834834834835 0.692140181357861
    0.835835835835836 0.692914977487038
    0.836836836836837 0.693692484432072
    0.837837837837838 0.694472732120566
    0.838838838838839 0.695255750957985
    0.83983983983984 0.696041571838375
    0.840840840840841 0.696830226155381
    0.841841841841842 0.697621745813588
    0.842842842842843 0.698416163240185
    0.843843843843844 0.699213511396976
    0.844844844844845 0.700013823792737
    0.845845845845846 0.700817134495945
    0.846846846846847 0.701623478147878
    0.847847847847848 0.702432889976112
    0.848848848848849 0.703245405808423
    0.84984984984985 0.704061062087111
    0.850850850850851 0.704879895883759
    0.851851851851852 0.70570194491445
    0.852852852852853 0.706527247555451
    0.853853853853854 0.707355842859382
    0.854854854854855 0.708187770571903
    0.855855855855856 0.709023071148913
    0.856856856856857 0.709861785774311
    0.857857857857858 0.710703956378312
    0.858858858858859 0.711549625656359
    0.85985985985986 0.712398837088653
    0.860860860860861 0.71325163496031
    0.861861861861862 0.714108064382196
    0.862862862862863 0.714968171312437
    0.863863863863864 0.715832002578662
    0.864864864864865 0.716699605900981
    0.865865865865866 0.717571029915754
    0.866866866866867 0.71844632420016
    0.867867867867868 0.719325539297618
    0.868868868868869 0.720208726744088
    0.86986986986987 0.721095939095287
    0.870870870870871 0.721987229954862
    0.871871871871872 0.72288265400357
    0.872872872872873 0.723782267029488
    0.873873873873874 0.724686125959319
    0.874874874874875 0.72559428889083
    0.875875875875876 0.726506815126482
    0.876876876876877 0.727423765208289
    0.877877877877878 0.728345200953984
    0.878878878878879 0.729271185494532
    0.87987987987988 0.730201783313064
    0.880880880880881 0.73113706028529
    0.881881881881882 0.732077083721471
    0.882882882882883 0.733021922410006
    0.883883883883884 0.73397164666273
    0.884884884884885 0.734926328361992
    0.885885885885886 0.735886041009605
    0.886886886886887 0.736850859777756
    0.887887887887888 0.737820861561973
    0.888888888888889 0.738796125036258
    0.88988988988989 0.739776730710482
    0.890890890890891 0.740762760990163
    0.891891891891892 0.741754300238757
    0.892892892892893 0.742751434842573
    0.893893893893894 0.743754253278464
    0.894894894894895 0.744762846184432
    0.895895895895896 0.745777306433302
    0.896896896896897 0.746797729209634
    0.897897897897898 0.747824212090038
    0.898898898898899 0.748856855127094
    0.8998998998999 0.749895760937048
    0.900900900900901 0.750941034791528
    0.901901901901902 0.75199278471348
    0.902902902902903 0.753051121577568
    0.903903903903904 0.754116159215307
    0.904904904904905 0.755188014525186
    0.905905905905906 0.756266807588084
    0.906906906906907 0.757352661788284
    0.907907907907908 0.758445703940432
    0.908908908908909 0.759546064422781
    0.90990990990991 0.760653877317127
    0.910910910910911 0.761769280555824
    0.911911911911912 0.762892416076342
    0.912912912912913 0.76402342998384
    0.913913913913914 0.765162472722249
    0.914914914914915 0.766309699254439
    0.915915915915916 0.767465269252046
    0.916916916916917 0.768629347295605
    0.917917917917918 0.769802103085683
    0.918918918918919 0.770983711665739
    0.91991991991992 0.772174353657548
    0.920920920920921 0.773374215510019
    0.921921921921922 0.774583489762391
    0.922922922922923 0.775802375322797
    0.923923923923924 0.777031077763327
    0.924924924924925 0.778269809632787
    0.925925925925926 0.779518790788458
    0.926926926926927 0.780778248748294
    0.927927927927928 0.782048419065109
    0.928928928928929 0.783329545724444
    0.92992992992993 0.784621881567973
    0.930930930930931 0.785925688744466
    0.931931931931932 0.787241239190545
    0.932932932932933 0.788568815143637
    0.933933933933934 0.789908709689824
    0.934934934934935 0.791261227349503
    0.935935935935936 0.792626684704098
    0.936936936936937 0.794005411067381
    0.937937937937938 0.795397749205337
    0.938938938938939 0.796804056108926
    0.93993993993994 0.79822470382454
    0.940940940940941 0.799660080347515
    0.941941941941942 0.801110590584628
    0.942942942942943 0.802576657392169
    0.943943943943944 0.804058722696977
    0.944944944944945 0.805557248708641
    0.945945945945946 0.807072719232098
    0.946946946946947 0.808605641090926
    0.947947947947948 0.810156545672957
    0.948948948948949 0.811725990611255
    0.94994994994995 0.813314561615217
    0.950950950950951 0.814922874468464
    0.951951951951952 0.816551577212427
    0.952952952952953 0.818201352537136
    0.953953953953954 0.819872920403675
    0.954954954954955 0.82156704092631
    0.955955955955956 0.82328451754633
    0.956956956956957 0.825026200534448
    0.957957957957958 0.826792990864215
    0.958958958958959 0.828585844505547
    0.95995995995996 0.830405777195298
    0.960960960960961 0.832253869751178
    0.961961961961962 0.834131274006459
    0.962962962962963 0.836039219456289
    0.963963963963964 0.837979020722552
    0.964964964964965 0.839952085963723
    0.965965965965966 0.841959926379883
    0.966966966966967 0.84400416699207
    0.967967967967968 0.846086558910836
    0.968968968968969 0.848208993352978
    0.96996996996997 0.850373517720347
    0.970970970970971 0.852582354123428
    0.971971971971972 0.854837920819165
    0.972972972972973 0.857142857142857
    0.973973973973974 0.859500052655247
    0.974974974974975 0.861912681408564
    0.975975975975976 0.864384242473414
    0.976976976976977 0.866918608181926
    0.977977977977978 0.869520081959855
    0.978978978978979 0.872193468181866
    0.97997997997998 0.874944157249537
    0.980980980980981 0.877778230148465
    0.981981981981982 0.880702588222118
    0.982982982982983 0.883725116009639
    0.983983983983984 0.886854888053023
    0.984984984984985 0.890102435100207
    0.985985985985986 0.893480091962186
    0.986986986986987 0.897002459860481
    0.987987987987988 0.900687032940203
    0.988988988988989 0.904555066285182
    0.98998998998999 0.908632809883948
    0.990990990990991 0.912953316681637
    0.991991991991992 0.917559189055739
    0.992992992992993 0.922506937437565
    0.993993993993994 0.927874283706574
    0.994994994994995 0.933773279142509
    0.995995995995996 0.940376144114682
    0.996996996996997 0.947973211002149
    0.997997997997998 0.957131430026601
    0.998998998998999 0.969316812439456
    1 1
    };
    \addlegendentry{Proportional fairness}
    \end{axis}
    
    \end{tikzpicture}
    
\end{document}
